Chiral Lagrangians for mesons with a single heavy quark

We construct the relativistic chiral Lagrangians for heavy-light mesons $(Q\bar{q})$ to the $\mathcal{O}(p^4)$ order. From $\mathcal{O}(p^2)$ to $\mathcal{O}(p^4)$, there are 17, 67, and 404 independent terms in the flavor $SU(2)$ case and 20, 84, and 655 independent terms in the flavor $SU(3)$ case. The Lagrangians in the heavy quark limit are also obtained. From $\mathcal{O}(p^2)$ to $\mathcal{O}(p^4)$, there are 7, 25, and 136 independent terms in the flavor $SU(2)$ case and 8, 33, and 212 independent terms in the flavor $SU(3)$ case. The relations between low-energy constants based on the heavy quark symmetry are also given up to the $\mathcal{O}(p^3)$ order.

==> (inline-0) <==
\begin{tabular}{lcclcc}
\hline\hline $P_n$ & $SU(2)$ & $SU(3)$ & $P_n$ & $SU(2)$ & $SU(3)$\\
\hline%\addlinespace[2pt]
$\la H u^{\mu}u_{\mu}u^{\nu}\gamf\gamma_{\nu}\Hb\ra+\mathrm{H.c.}$ & 1 & 1 & $\varepsilon^{\mu\nu\lambda\rho}\la H\la f_{+\mu\nu}\ra u_{\lambda}v_{\rho}\Hb\ra$ & 13 &  \\
$\la H u^{\mu}u^{\nu}u_{\mu}\gamf\gamma_{\nu}\Hb\ra$ & 2 & 2 & $\varepsilon^{\mu\nu\lambda\rho}\la H\la f_{+\mu\nu}u_{\lambda}\ra v_{\rho}\Hb\ra$ &  & 19  \\
$\la H u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\mu}v_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ & 3 & 3 & $\la H u^{\mu}\chip\gamf\gamma_{\mu}\Hb\ra+\mathrm{H.c.}$ & 14 & 20  \\
$\la H u^{\mu}u^{\nu}u^{\lambda}\gamf\gamma_{\nu}v_{\mu}v_{\lambda}\Hb\ra$ & 4 & 4 & $\la H\la u^{\mu}\chip\ra\gamf\gamma_{\mu}\Hb\ra$ & 15 & 21  \\
$\la H\la u^{\mu}u_{\mu}\ra u^{\nu}\gamf\gamma_{\nu}\Hb\ra$ &  & 5 & $\la H\la\chip\ra u^{\mu}\gamf\gamma_{\mu}\Hb\ra$ &  & 22  \\
$\la H\la u^{\mu}u_{\mu}u^{\nu}\ra\gamf\gamma_{\nu}\Hb\ra$ &  & 6 & $\la H u^{\mu}\chim v_{\mu}\Hb\ra+\mathrm{H.c.}$ & 16 & 23  \\
$\la H\la u^{\mu}u^{\nu}\ra u^{\lambda}\gamf\gamma_{\mu}v_{\nu}v_{\lambda}\Hb\ra$ &  & 7 & $i\la H u^{\mu}{f_{-\mu}}^{\nu}v_{\nu}\Hb\ra+\mathrm{H.c.}$ & 17 & 24  \\
$\la H\la u^{\mu}u^{\nu}u^{\lambda}\ra\gamf\gamma_{\mu}v_{\nu}v_{\lambda}\Hb\ra$ &  & 8 & $\la H u^{\mu}{f_{-}}^{\nu\lambda}\sigma_{\mu\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ & 18 & 25  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la H u_{\mu}u_{\nu}u_{\lambda}v_{\rho}\Hb\ra$ & 5 & 9 & $\la H u^{\mu}{f_{-}}^{\nu\lambda}\sigma_{\nu\lambda}v_{\mu}\Hb\ra+\mathrm{H.c.}$ & 19 & 26  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la H\la u_{\mu}u_{\nu}u_{\lambda}\ra v_{\rho}\Hb\ra$ &  & 10 & $i\la H u^{\mu}{h_{\mu}}^{\nu}v_{\nu}\Hb\ra+\mathrm{H.c.}$ & 20 & 27  \\
$i\la H{f_{+}}^{\mu\nu}u_{\mu}\gamf\gamma_{\nu}\Hb\ra+\mathrm{H.c.}$ & 6 & 11 & $i\la H u^{\mu}h^{\nu\lambda}v_{\mu}v_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ & 21 & 28  \\
$i\la H{f_{+}}^{\mu\nu}u^{\lambda}\gamf\gamma_{\mu}v_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ & 7 & 12 & $\la H u^{\mu}h^{\nu\lambda}\sigma_{\mu\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ & 22 & 29  \\
$i\la H\nabla^{\mu}\chi_{-}\gamf\gamma_{\mu}\Hb\ra$ &  & 13 & $\la H\la u^{\mu}{f_{-}}^{\nu\lambda}\ra\sigma_{\mu\nu}v_{\lambda}\Hb\ra$ &  & 30  \\
$i\la H\la\nabla^{\mu}\chi_{-}\ra\gamf\gamma_{\mu}\Hb\ra$ & 8 & 14 & $\la H\la u^{\mu}{f_{-}}^{\nu\lambda}\ra\sigma_{\nu\lambda}v_{\mu}\Hb\ra$ &  & 31  \\
$\la H\nabla^{\mu}{f_{-\mu}}^{\nu}\gamf\gamma_{\nu}\Hb\ra$ & 9 & 15 & $\la H\la u^{\mu}h^{\nu\lambda}\ra\sigma_{\mu\nu}v_{\lambda}\Hb\ra$ &  & 32  \\
$\la H\nabla^{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}v_{\mu}v_{\lambda}\Hb\ra$ & 10 & 16 & $\la H\nabla^{\mu}{f_{+\mu}}^{\nu}v_{\nu}\Hb\ra$ & 23 & 33  \\
$\la H\nabla^{\mu}h^{\nu\lambda}\gamf\gamma_{\mu}v_{\nu}v_{\lambda}\Hb\ra$ & 11 & 17 & $\la H\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra v_{\nu}\Hb\ra$ & 24 &  \\
$\varepsilon^{\mu\nu\lambda\rho}\la H f_{+\mu\nu}u_{\lambda}v_{\rho}\Hb\ra+\mathrm{H.c.}$ & 12 & 18 & $i\la H\nabla^{\mu}\chi_{-}\gamf\gamma_{\mu}\Hb\ra$ & 25 &  \\
\hline\hline
\end{tabular}
%\end{ruledtabular}
\end{table*}

\begin{longtable}{lcrcrlcrcr}
\caption{The $\mathcal{O}(p^4)$ order relativistic results. The columns 2, 3, 7, and 8 (4, 5, 9, and 10) are for the flavor $SU(2)$ (SU(3)) case. When a term $O_n$ is not given a label in the 2nd or 7th (4th or 8th) column, it is not independent and can be expressed with terms having a label in the $SU(2)$ ($SU(3)$) case. ``I'' means that the structures of those terms are chosen as independent ones in the HQ limit. ``P.'' stands for parity-transformed part.}\label{rp4}\\
\hline\hline $O_n$ & $SU(2)$ & $\tilde{c}^{(4)}_n$ & $SU(3)$ & $\tilde{C}^{(4)}_n$ & $O_n$ & $SU(2)$ & $\tilde{c}^{(4)}_n$ & $SU(3)$ & $\tilde{C}^{(4)}_n$\\
\hline\endfirsthead

\hline\hline $O_n$ & $SU(2)$ & $\tilde{c}^{(4)}_n$ & $SU(3)$ & $\tilde{C}^{(4)}_n$ & $O_n$ & $SU(2)$ & $\tilde{c}^{(4)}_n$ & $SU(3)$ & $\tilde{C}^{(4)}_n$\\
\hline\endhead

\hline % \multicolumn{8}{c}{Continued on next page}\\
\endfoot

\hline\endlastfoot

$P\la u^{\mu}u_{\mu}\ra u^{\nu}u_{\nu}P^{\dag}$ & 1& $\mathrm{I}\quad$ & 1& $\mathrm{I}\quad$ & $iP^{*\mu}\nabla_{\mu}\nabla^{\nu}{f_{+}}^{\lambda\rho}D_{\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 182& $\mathrm{I}\quad$ & 334& $\mathrm{I}\quad$  \\
$P\la u^{\mu}u^{\nu}\ra u_{\mu}u_{\nu}P^{\dag}$ & 2& $\mathrm{I}\quad$ & 2& $\mathrm{I}\quad$ & $iP^{*\mu}\nabla^{\nu}\nabla^{\lambda}{f_{+\mu}}^{\rho}D_{\nu\lambda}{P^{*\dag}}_{\rho}$ & 183& $\mathrm{I}\quad$ & 335& $\mathrm{I}\quad$  \\
$P\la u^{\mu}u_{\mu}\ra u^{\nu}u^{\lambda}D_{\nu\lambda}P^{\dag}$ & 3& $\mathrm{I}\quad$ & 3& $\mathrm{I}\quad$ & $P^{*\mu}{f_{+\mu}}^{\nu}{f_{+\nu}}^{\lambda}{P^{*\dag}}_{\lambda}$ & 184& $\mathrm{I}\quad$ & 336& $\mathrm{I}\quad$  \\
$P\la u^{\mu}u^{\nu}\ra u_{\mu}u^{\lambda}D_{\nu\lambda}P^{\dag}+\mathrm{H.c.}$ & 4& $\mathrm{I}\quad$ & 4& $\mathrm{I}\quad$ & $P^{*\mu}{f_{+}}^{\nu\lambda}f_{+\mu\nu}{P^{*\dag}}_{\lambda}$ & 185&  & 337&  \\
$P\la u^{\mu}u^{\nu}\ra u^{\lambda}u_{\lambda}D_{\mu\nu}P^{\dag}$ &  &  & 5& $\mathrm{I}\quad$ & $P^{*\mu}{f_{+}}^{\nu\lambda}f_{+\nu\lambda}{P^{*\dag}}_{\mu}$ & 186&  & 338&  \\
$P\la u^{\mu}u^{\nu}\ra u^{\lambda}u^{\rho}D_{\mu\nu\lambda\rho}P^{\dag}$ & 5& $\mathrm{I}\quad$ & 6& $\mathrm{I}\quad$ & $P^{*\mu}{f_{+\mu}}^{\nu}{f_{+}}^{\lambda\rho}D_{\nu\lambda}{P^{*\dag}}_{\rho}$ & 187& $\mathrm{I}\quad$ & 339& $\mathrm{I}\quad$  \\
$P\la u^{\mu}u_{\mu}u^{\nu}\ra u_{\nu}P^{\dag}$ &  &  & 7& $\mathrm{I}\quad$ & $P^{*\mu}{f_{+}}^{\nu\lambda}{f_{+\mu}}^{\rho}D_{\nu\rho}{P^{*\dag}}_{\lambda}$ & 188&  & 340&  \\
$P\la u^{\mu}u_{\mu}u^{\nu}\ra u^{\lambda}D_{\nu\lambda}P^{\dag}$ &  &  & 8& $\mathrm{I}\quad$ & $P^{*\mu}{f_{+}}^{\nu\lambda}{f_{+\nu}}^{\rho}D_{\lambda\rho}{P^{*\dag}}_{\mu}$ & 189&  & 341&  \\
$P\la u^{\mu}u^{\nu}u^{\lambda}\ra u_{\mu}D_{\nu\lambda}P^{\dag}$ &  &  & 9& $\mathrm{I}\quad$ & $P^{*\mu}\la{f_{+\mu}}^{\nu}\ra{f_{+\nu}}^{\lambda}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 190&  &  &  \\
$P\la u^{\mu}u^{\nu}u^{\lambda}\ra u^{\rho}D_{\mu\nu\lambda\rho}P^{\dag}$ &  &  & 10& $\mathrm{I}\quad$ & $P^{*\mu}\la{f_{+}}^{\nu\lambda}\ra f_{+\nu\lambda}{P^{*\dag}}_{\mu}$ & 191&  &  &  \\
$P\la u^{\mu}u_{\mu}u^{\nu}u_{\nu}\ra P^{\dag}$ &  &  & 11& $\mathrm{I}\quad$ & $P^{*\mu}\la{f_{+\mu}}^{\nu}\ra{f_{+}}^{\lambda\rho}D_{\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 192&  &  &  \\
$P\la u^{\mu}u^{\nu}u_{\mu}u_{\nu}\ra P^{\dag}$ &  &  & 12& $\mathrm{I}\quad$ & $P^{*\mu}\la{f_{+}}^{\nu\lambda}\ra{f_{+\nu}}^{\rho}D_{\lambda\rho}{P^{*\dag}}_{\mu}$ & 193&  &  &  \\
$P\la u^{\mu}u_{\mu}u^{\nu}u^{\lambda}\ra D_{\nu\lambda}P^{\dag}$ &  &  & 13& $\mathrm{I}\quad$ & $P^{*\mu}\la{f_{+\mu}}^{\nu}{f_{+\nu}}^{\lambda}\ra{P^{*\dag}}_{\lambda}$ &  &  & 342& $\mathrm{I}\quad$  \\
$P\la u^{\mu}u^{\nu}u_{\mu}u^{\lambda}\ra D_{\nu\lambda}P^{\dag}$ &  &  & 14& $\mathrm{I}\quad$ & $P^{*\mu}\la{f_{+}}^{\nu\lambda}f_{+\nu\lambda}\ra{P^{*\dag}}_{\mu}$ &  &  & 343&  \\
$P\la u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\ra D_{\mu\nu\lambda\rho}P^{\dag}$ &  &  & 15& $\mathrm{I}\quad$ & $P^{*\mu}\la{f_{+\mu}}^{\nu}{f_{+}}^{\lambda\rho}\ra D_{\nu\lambda}{P^{*\dag}}_{\rho}$ &  &  & 344& $\mathrm{I}\quad$  \\
$P u^{\mu}u_{\mu}u^{\nu}u_{\nu}P^{\dag}$ &  &  & 16& $\mathrm{I}\quad$ & $P^{*\mu}\la{f_{+}}^{\nu\lambda}{f_{+\nu}}^{\rho}\ra D_{\lambda\rho}{P^{*\dag}}_{\mu}$ &  &  & 345&  \\
$P u^{\mu}u^{\nu}u_{\mu}u_{\nu}P^{\dag}$ &  &  & 17& $\mathrm{I}\quad$ & $P^{*\mu}u_{\mu}u^{\nu}\chip{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 194& $\mathrm{I}\quad$ & 346& $\mathrm{I}\quad$  \\
$P u^{\mu}u_{\mu}u^{\nu}u^{\lambda}D_{\nu\lambda}P^{\dag}+\mathrm{H.c.}$ &  &  & 18& $\mathrm{I}\quad$ & $P^{*\mu}u^{\nu}u_{\mu}\chip{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 195&  & 347&  \\
$P u^{\mu}u^{\nu}u_{\mu}u^{\lambda}D_{\nu\lambda}P^{\dag}+\mathrm{H.c.}$ &  &  & 19& $\mathrm{I}\quad$ & $P^{*\mu}u^{\nu}u_{\nu}\chip{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ & 196&  & 348&  \\
$\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u_{\nu}f_{-\lambda\rho}P^{\dag}+\mathrm{H.c.}$ & 6& $\mathrm{I}\quad$ & 20& $\mathrm{I}\quad$ & $P^{*\mu}u_{\mu}\chip u^{\nu}{P^{*\dag}}_{\nu}$ & 197& $\mathrm{I}\quad$ & 349& $\mathrm{I}\quad$  \\
$\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}D_{\rho\sigma}P^{\dag}+\mathrm{H.c.}$ & 7& $\mathrm{I}\quad$ & 21& $\mathrm{I}\quad$ & $P^{*\mu}u^{\nu}\chip u_{\mu}{P^{*\dag}}_{\nu}$ & 198&  & 350&  \\
$\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u^{\sigma}f_{-\nu\lambda}D_{\rho\sigma}P^{\dag}+\mathrm{H.c.}$ & 8& $\mathrm{I}\quad$ & 22& $\mathrm{I}\quad$ & $P^{*\mu}u^{\nu}\chip u_{\nu}{P^{*\dag}}_{\mu}$ & 199&  & 351&  \\
$\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}f_{-\nu\lambda}u^{\sigma}D_{\rho\sigma}P^{\dag}+\mathrm{H.c.}$ & 9& $\mathrm{I}\quad$ & 23& $\mathrm{I}\quad$ & $P^{*\mu}u^{\nu}u^{\lambda}\chip D_{\nu\lambda}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ & 200&  & 352&  \\
$\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u_{\nu}{h_{\lambda}}^{\sigma}D_{\rho\sigma}P^{\dag}+\mathrm{H.c.}$ & 10& $\mathrm{I}\quad$ & 24& $\mathrm{I}\quad$ & $P^{*\mu}u^{\nu}\chip u^{\lambda}D_{\nu\lambda}{P^{*\dag}}_{\mu}$ & 201&  & 353&  \\
$\varepsilon^{\mu\nu\lambda\rho}P\la u_{\mu}f_{-\nu\lambda}\ra u_{\rho}P^{\dag}$ &  &  & 25& $\mathrm{I}\quad$ & $P^{*\mu}\la u_{\mu}u^{\nu}\ra\chip{P^{*\dag}}_{\nu}$ &  &  & 354& $\mathrm{I}\quad$  \\
$\varepsilon^{\mu\nu\lambda\rho}P\la u_{\mu}{f_{-\nu}}^{\sigma}\ra u_{\lambda}D_{\rho\sigma}P^{\dag}$ &  &  & 26& $\mathrm{I}\quad$ & $P^{*\mu}\la u_{\mu}u^{\nu}\chip\ra{P^{*\dag}}_{\nu}$ & 202& $\mathrm{I}\quad$ & 355& $\mathrm{I}\quad$  \\
$\varepsilon^{\mu\nu\lambda\rho}P\la u_{\mu}u^{\sigma}\ra f_{-\nu\lambda}D_{\rho\sigma}P^{\dag}$ &  &  & 27& $\mathrm{I}\quad$ & $P^{*\mu}\la u^{\nu}\chip\ra u_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 356& $\mathrm{I}\quad$  \\
$\varepsilon^{\mu\nu\lambda\rho}P\la u_{\mu}u^{\sigma}f_{-\nu\lambda}\ra D_{\rho\sigma}P^{\dag}+\mathrm{H.c.}$ &  &  & 28& $\mathrm{I}\quad$ & $P^{*\mu}\la\chip\ra u_{\mu}u^{\nu}{P^{*\dag}}_{\nu}$ &  &  & 357& $\mathrm{I}\quad$  \\
$\varepsilon^{\mu\nu\lambda\rho}P\la u_{\mu}{h_{\nu}}^{\sigma}\ra u_{\lambda}D_{\rho\sigma}P^{\dag}$ &  &  & 29& $\mathrm{I}\quad$ & $P^{*\mu}\la u^{\nu}u_{\mu}\chip\ra{P^{*\dag}}_{\nu}$ &  &  & 358&  \\
$P{f_{-}}^{\mu\nu}f_{-\mu\nu}P^{\dag}$ &  &  & 30& $\mathrm{I}\quad$ & $P^{*\mu}\la\chip\ra u^{\nu}u_{\mu}{P^{*\dag}}_{\nu}$ &  &  & 359&  \\
$P{f_{-}}^{\mu\nu}{f_{-\mu}}^{\lambda}D_{\nu\lambda}P^{\dag}$ &  &  & 31& $\mathrm{I}\quad$ & $P^{*\mu}\la u^{\nu}u_{\nu}\ra\chip{P^{*\dag}}_{\mu}$ &  &  & 360&  \\
$P{f_{-}}^{\mu\nu}{h_{\mu}}^{\lambda}D_{\nu\lambda}P^{\dag}+\mathrm{H.c.}$ & 11& $\mathrm{I}\quad$ & 32& $\mathrm{I}\quad$ & $P^{*\mu}\la u^{\nu}u_{\nu}\chip\ra{P^{*\dag}}_{\mu}$ & 203&  & 361&  \\
$P h^{\mu\nu}h_{\mu\nu}P^{\dag}$ & 12& $\mathrm{I}\quad$ & 33& $\mathrm{I}\quad$ & $P^{*\mu}\la u^{\nu}\chip\ra u_{\nu}{P^{*\dag}}_{\mu}$ &  &  & 362&  \\
$P h^{\mu\nu}{h_{\mu}}^{\lambda}D_{\nu\lambda}P^{\dag}$ & 13& $\mathrm{I}\quad$ & 34& $\mathrm{I}\quad$ & $P^{*\mu}\la\chip\ra u^{\nu}u_{\nu}{P^{*\dag}}_{\mu}$ &  &  & 363&  \\
$P h^{\mu\nu}h^{\lambda\rho}D_{\mu\nu\lambda\rho}P^{\dag}$ & 14& $\mathrm{I}\quad$ & 35& $\mathrm{I}\quad$ & $P^{*\mu}\la u^{\nu}u^{\lambda}\ra\chip D_{\nu\lambda}{P^{*\dag}}_{\mu}$ &  &  & 364&  \\
$P u^{\mu}\nabla^{\nu}f_{-\mu\nu}P^{\dag}+\mathrm{H.c.}$ & 15& $\mathrm{I}\quad$ & 36& $\mathrm{I}\quad$ & $P^{*\mu}\la u^{\nu}u^{\lambda}\chip\ra D_{\nu\lambda}{P^{*\dag}}_{\mu}$ & 204&  & 365&  \\
$P u^{\mu}\nabla^{\nu}{f_{-\mu}}^{\lambda}D_{\nu\lambda}P^{\dag}+\mathrm{H.c.}$ & 16& $\mathrm{I}\quad$ & 37& $\mathrm{I}\quad$ & $P^{*\mu}\la u^{\nu}\chip\ra u^{\lambda}D_{\nu\lambda}{P^{*\dag}}_{\mu}$ &  &  & 366&  \\
$P u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}D_{\mu\lambda}P^{\dag}+\mathrm{H.c.}$ & 17& $\mathrm{I}\quad$ & 38& $\mathrm{I}\quad$ & $P^{*\mu}\la\chip\ra u^{\nu}u^{\lambda}D_{\nu\lambda}{P^{*\dag}}_{\mu}$ &  &  & 367&  \\
$P u^{\mu}\nabla_{\mu}h^{\nu\lambda}D_{\nu\lambda}P^{\dag}+\mathrm{H.c.}$ & 18& $\mathrm{I}\quad$ & 39& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}f_{-\nu\lambda}\chip{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 205& $\mathrm{I}\quad$ & 368& $\mathrm{I}\quad$  \\
$P u^{\mu}\nabla^{\nu}h^{\lambda\rho}D_{\mu\nu\lambda\rho}P^{\dag}+\mathrm{H.c.}$ & 19& $\mathrm{I}\quad$ & 40& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}{h_{\nu}}^{\sigma}\chip D_{\lambda\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 206& $\mathrm{I}\quad$ & 369& $\mathrm{I}\quad$  \\
$P\la{f_{-}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra D_{\nu\lambda}P^{\dag}$ &  &  & 41& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}\nabla_{\lambda}\chi_{+}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 207& $\mathrm{I}\quad$ & 370& $\mathrm{I}\quad$  \\
$P\la h^{\mu\nu}h_{\mu\nu}\ra P^{\dag}$ &  &  & 42& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}\nabla^{\sigma}\chi_{+} D_{\lambda\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 208& $\mathrm{I}\quad$ & 371& $\mathrm{I}\quad$  \\
$P\la h^{\mu\nu}{h_{\mu}}^{\lambda}\ra D_{\nu\lambda}P^{\dag}$ &  &  & 43& $\mathrm{I}\quad$ & $P^{*\mu}\nabla_{\mu}\nabla^{\nu}\chi_{+}{P^{*\dag}}_{\nu}$ & 209& $\mathrm{I}\quad$ & 372& $\mathrm{I}\quad$  \\
$P\la h^{\mu\nu}h^{\lambda\rho}\ra D_{\mu\nu\lambda\rho}P^{\dag}$ &  &  & 44& $\mathrm{I}\quad$ & $P^{*\mu}\nabla^{\nu}\nabla_{\nu}\chi_{+}{P^{*\dag}}_{\mu}$ & 210&  & 373&  \\
$P\la u^{\mu}\nabla^{\nu}f_{-\mu\nu}\ra P^{\dag}$ &  &  & 45& $\mathrm{I}\quad$ & $P^{*\mu}\nabla^{\nu}\nabla^{\lambda}\chi_{+} D_{\nu\lambda}{P^{*\dag}}_{\mu}$ & 211&  & 374&  \\
$P\la u^{\mu}\nabla^{\nu}{f_{-\mu}}^{\lambda}\ra D_{\nu\lambda}P^{\dag}$ &  &  & 46& $\mathrm{I}\quad$ & $P^{*\mu}\la\nabla_{\mu}\nabla^{\nu}\chi_{+}\ra{P^{*\dag}}_{\nu}$ & 212& $\mathrm{I}\quad$ & 375& $\mathrm{I}\quad$  \\
$P\la u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\ra D_{\mu\lambda}P^{\dag}$ &  &  & 47& $\mathrm{I}\quad$ & $P^{*\mu}\la\nabla^{\nu}\nabla_{\nu}\chi_{+}\ra{P^{*\dag}}_{\mu}$ & 213&  & 376&  \\
$P\la u^{\mu}\nabla_{\mu}h^{\nu\lambda}\ra D_{\nu\lambda}P^{\dag}$ &  &  & 48& $\mathrm{I}\quad$ & $P^{*\mu}\la\nabla^{\nu}\nabla^{\lambda}\chi_{+}\ra D_{\nu\lambda}{P^{*\dag}}_{\mu}$ & 214&  & 377&  \\
$P\la u^{\mu}\nabla^{\nu}h^{\lambda\rho}\ra D_{\mu\nu\lambda\rho}P^{\dag}$ &  &  & 49& $\mathrm{I}\quad$ & $iP^{*\mu}{f_{+\mu}}^{\nu}\chip{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 215& $\mathrm{I}\quad$ & 378& $\mathrm{I}\quad$  \\
$iP{f_{+}}^{\mu\nu}u_{\mu}u_{\nu}P^{\dag}+\mathrm{H.c.}$ & 20& $\mathrm{I}\quad$ & 50& $\mathrm{I}\quad$ & $iP^{*\mu}\la{f_{+\mu}}^{\nu}\ra\chip{P^{*\dag}}_{\nu}$ & 216& $\mathrm{I}\quad$ &  &  \\
$iP u^{\mu}{f_{+\mu}}^{\nu}u_{\nu}P^{\dag}$ & 21& $\mathrm{I}\quad$ & 51& $\mathrm{I}\quad$ & $iP^{*\mu}\la{f_{+\mu}}^{\nu}\chip\ra{P^{*\dag}}_{\nu}$ & 217& $\mathrm{I}\quad$ & 379& $\mathrm{I}\quad$  \\
$iP{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}D_{\nu\lambda}P^{\dag}+\mathrm{H.c.}$ & 22& $\mathrm{I}\quad$ & 52& $\mathrm{I}\quad$ & $iP^{*\mu}\la\chip\ra{f_{+\mu}}^{\nu}{P^{*\dag}}_{\nu}$ & 218& $\mathrm{I}\quad$ & 380& $\mathrm{I}\quad$  \\
$iP{f_{+}}^{\mu\nu}u^{\lambda}u_{\mu}D_{\nu\lambda}P^{\dag}+\mathrm{H.c.}$ &  &  & 53& $\mathrm{I}\quad$ & $P^{*\mu}\chip^{2}{P^{*\dag}}_{\mu}$ & 219&  & 381&  \\
$iP u^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}D_{\nu\lambda}P^{\dag}+\mathrm{H.c.}$ & 23& $\mathrm{I}\quad$ & 54& $\mathrm{I}\quad$ & $P^{*\mu}\la\chip\ra\chip{P^{*\dag}}_{\mu}$ &  &  & 382&  \\
$iP\la{f_{+}}^{\mu\nu}u_{\mu}u_{\nu}\ra P^{\dag}$ &  &  & 55& $\mathrm{I}\quad$ & $P^{*\mu}\la\chip^{2}\ra{P^{*\dag}}_{\mu}$ & 220&  & 383&  \\
$iP\la{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}\ra D_{\nu\lambda}P^{\dag}+\mathrm{H.c.}$ &  &  & 56& $\mathrm{I}\quad$ & $P^{*\mu}\la\chip\ra\la\chip\ra{P^{*\dag}}_{\mu}$ &  &  & 384&  \\
$i\varepsilon^{\mu\nu\lambda\rho}P f_{+\mu\nu}f_{-\lambda\rho}P^{\dag}+\mathrm{H.c.}$ & 24& $\mathrm{I}\quad$ & 57& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}u_{\lambda}\chim{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 221& $\mathrm{I}\quad$ & 385& $\mathrm{I}\quad$  \\
$i\varepsilon^{\mu\nu\lambda\rho}P f_{+\mu\nu}{f_{-\lambda}}^{\sigma}D_{\rho\sigma}P^{\dag}+\mathrm{H.c.}$ & 25& $\mathrm{I}\quad$ & 58& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}\chim u_{\lambda}{P^{*\dag}}_{\rho}$ & 222& $\mathrm{I}\quad$ & 386& $\mathrm{I}\quad$  \\
$i\varepsilon^{\mu\nu\lambda\rho}P f_{+\mu\nu}{h_{\lambda}}^{\sigma}D_{\rho\sigma}P^{\dag}+\mathrm{H.c.}$ & 26& $\mathrm{I}\quad$ & 59& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}u^{\sigma}\chim D_{\lambda\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 387& $\mathrm{I}\quad$  \\
$i\varepsilon^{\mu\nu\lambda\rho}P\nabla_{\mu}{f_{+\nu}}^{\sigma}u_{\lambda}D_{\rho\sigma}P^{\dag}+\mathrm{H.c.}$ & 27& $\mathrm{I}\quad$ & 60& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u_{\nu}u_{\lambda}\chim\ra{P^{*\dag}}_{\rho}$ &  &  & 388& $\mathrm{I}\quad$  \\
$P{f_{+}}^{\mu\nu}f_{+\mu\nu}P^{\dag}$ & 28& $\mathrm{I}\quad$ & 61& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la\chim\ra u_{\nu}u_{\lambda}{P^{*\dag}}_{\rho}$ &  &  & 389& $\mathrm{I}\quad$  \\
$P{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}D_{\nu\lambda}P^{\dag}$ & 29& $\mathrm{I}\quad$ & 62& $\mathrm{I}\quad$ & $iP^{*\mu}{f_{-\mu}}^{\nu}\chim{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 223& $\mathrm{I}\quad$ & 390& $\mathrm{I}\quad$  \\
$P\la{f_{+}}^{\mu\nu}\ra f_{+\mu\nu}P^{\dag}$ & 30& $\mathrm{I}\quad$ &  & & $iP^{*\mu}{h_{\mu}}^{\nu}\chim{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 224& $\mathrm{I}\quad$ & 391& $\mathrm{I}\quad$  \\
$P\la{f_{+}}^{\mu\nu}\ra{f_{+\mu}}^{\lambda}D_{\nu\lambda}P^{\dag}$ & 31& $\mathrm{I}\quad$ &  & & $iP^{*\mu}h^{\nu\lambda}\chim D_{\nu\lambda}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ & 225&  & 392&  \\
$P\la{f_{+}}^{\mu\nu}f_{+\mu\nu}\ra P^{\dag}$ &  &  & 63& $\mathrm{I}\quad$ & $iP^{*\mu}u_{\mu}\nabla^{\nu}\chi_{-}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 226& $\mathrm{I}\quad$ & 393& $\mathrm{I}\quad$  \\
$P\la{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}\ra D_{\nu\lambda}P^{\dag}$ &  &  & 64& $\mathrm{I}\quad$ & $iP^{*\mu}u^{\nu}\nabla_{\mu}\chi_{-}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 227&  & 394&  \\
$P u^{\mu}u_{\mu}\chip P^{\dag}+\mathrm{H.c.}$ & 32& $\mathrm{I}\quad$ & 65& $\mathrm{I}\quad$ & $iP^{*\mu}u^{\nu}\nabla_{\nu}\chi_{-}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ & 228&  & 395&  \\
$P u^{\mu}\chip u_{\mu}P^{\dag}$ & 33& $\mathrm{I}\quad$ & 66& $\mathrm{I}\quad$ & $iP^{*\mu}u^{\nu}\nabla^{\lambda}\chi_{-} D_{\nu\lambda}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ & 229&  & 396&  \\
$P u^{\mu}u^{\nu}\chip D_{\mu\nu}P^{\dag}+\mathrm{H.c.}$ & 34& $\mathrm{I}\quad$ & 67& $\mathrm{I}\quad$ & $iP^{*\mu}\la{h_{\mu}}^{\nu}\chim\ra{P^{*\dag}}_{\nu}$ & 230& $\mathrm{I}\quad$ & 397& $\mathrm{I}\quad$  \\
$P u^{\mu}\chip u^{\nu}D_{\mu\nu}P^{\dag}$ & 35& $\mathrm{I}\quad$ & 68& $\mathrm{I}\quad$ & $iP^{*\mu}\la\chim\ra{h_{\mu}}^{\nu}{P^{*\dag}}_{\nu}$ &  &  & 398& $\mathrm{I}\quad$  \\
$P\la u^{\mu}u_{\mu}\ra\chip P^{\dag}$ &  &  & 69& $\mathrm{I}\quad$ & $iP^{*\mu}\la h^{\nu\lambda}\chim\ra D_{\nu\lambda}{P^{*\dag}}_{\mu}$ & 231&  & 399&  \\
$P\la u^{\mu}u_{\mu}\chip\ra P^{\dag}$ & 36& $\mathrm{I}\quad$ & 70& $\mathrm{I}\quad$ & $iP^{*\mu}\la\chim\ra h^{\nu\lambda}D_{\nu\lambda}{P^{*\dag}}_{\mu}$ &  &  & 400&  \\
$P\la u^{\mu}\chip\ra u_{\mu}P^{\dag}$ &  &  & 71& $\mathrm{I}\quad$ & $iP^{*\mu}\la u_{\mu}\nabla^{\nu}\chi_{-}\ra{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 232& $\mathrm{I}\quad$ & 401& $\mathrm{I}\quad$  \\
$P\la\chip\ra u^{\mu}u_{\mu}P^{\dag}$ &  &  & 72& $\mathrm{I}\quad$ & $iP^{*\mu}\la\nabla^{\nu}\chi_{-}\ra u_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 402& $\mathrm{I}\quad$  \\
$P\la u^{\mu}u^{\nu}\ra\chip D_{\mu\nu}P^{\dag}$ &  &  & 73& $\mathrm{I}\quad$ & $iP^{*\mu}\la u^{\nu}\nabla_{\nu}\chi_{-}\ra{P^{*\dag}}_{\mu}$ & 233&  & 403&  \\
$P\la u^{\mu}u^{\nu}\chip\ra D_{\mu\nu}P^{\dag}$ & 37& $\mathrm{I}\quad$ & 74& $\mathrm{I}\quad$ & $iP^{*\mu}\la\nabla^{\nu}\chi_{-}\ra u_{\nu}{P^{*\dag}}_{\mu}$ &  &  & 404&  \\
$P\la u^{\mu}\chip\ra u^{\nu}D_{\mu\nu}P^{\dag}$ &  &  & 75& $\mathrm{I}\quad$ & $iP^{*\mu}\la u^{\nu}\nabla^{\lambda}\chi_{-}\ra D_{\nu\lambda}{P^{*\dag}}_{\mu}$ & 234&  & 405&  \\
$P\la\chip\ra u^{\mu}u^{\nu}D_{\mu\nu}P^{\dag}$ &  &  & 76& $\mathrm{I}\quad$ & $iP^{*\mu}\la\nabla^{\nu}\chi_{-}\ra u^{\lambda}D_{\nu\lambda}{P^{*\dag}}_{\mu}$ &  &  & 406&  \\
$P\nabla^{\mu}\nabla_{\mu}\chi_{+} P^{\dag}$ & 38& $\mathrm{I}\quad$ & 77& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}f_{+\nu\lambda}\chim{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 235& $\mathrm{I}\quad$ & 407& $\mathrm{I}\quad$  \\
$P\nabla^{\mu}\nabla^{\nu}\chi_{+} D_{\mu\nu}P^{\dag}$ & 39& $\mathrm{I}\quad$ & 78& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la f_{+\nu\lambda}\ra\chim{P^{*\dag}}_{\rho}$ & 236& $\mathrm{I}\quad$ &  &  \\
$P\la\nabla^{\mu}\nabla_{\mu}\chi_{+}\ra P^{\dag}$ & 40& $\mathrm{I}\quad$ & 79& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la f_{+\nu\lambda}\chim\ra{P^{*\dag}}_{\rho}$ & 237& $\mathrm{I}\quad$ & 408& $\mathrm{I}\quad$  \\
$P\la\nabla^{\mu}\nabla^{\nu}\chi_{+}\ra D_{\mu\nu}P^{\dag}$ & 41& $\mathrm{I}\quad$ & 80& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la\chim\ra f_{+\nu\lambda}{P^{*\dag}}_{\rho}$ & 238& $\mathrm{I}\quad$ & 409& $\mathrm{I}\quad$  \\
$P\chip^{2}P^{\dag}$ & 42& $\mathrm{I}\quad$ & 81& $\mathrm{I}\quad$ & $P^{*\mu}\chim^{2}{P^{*\dag}}_{\mu}$ & 239&  & 410&  \\
$P\la\chip\ra\chip P^{\dag}$ &  &  & 82& $\mathrm{I}\quad$ & $P^{*\mu}\la\chim\ra\chim{P^{*\dag}}_{\mu}$ & 240&  & 411&  \\
$P\la\chip^{2}\ra P^{\dag}$ & 43& $\mathrm{I}\quad$ & 83& $\mathrm{I}\quad$ & $P^{*\mu}\la\chim\ra\la\chim\ra{P^{*\dag}}_{\mu}$ &  &  & 412&  \\
$P\la\chip\ra\la\chip\ra P^{\dag}$ &  &  & 84& $\mathrm{I}\quad$ & $iP^{*\mu}\la D_{\mu}D^{\nu}{F_{L\nu}}^{\lambda}\ra{P^{*\dag}}_{\lambda}+P.+\mathrm{H.c.}$ & 241& $\mathrm{I}\quad$ &  &  \\
$iP h^{\mu\nu}\chim D_{\mu\nu}P^{\dag}+\mathrm{H.c.}$ & 44& $\mathrm{I}\quad$ & 85& $\mathrm{I}\quad$ & $iP^{*\mu}\la D_{\mu}D^{\nu}{F_{L}}^{\lambda\rho}\ra D_{\nu\lambda}{P^{*\dag}}_{\rho}+P.+\mathrm{H.c.}$ & 242& $\mathrm{I}\quad$ &  &  \\
$iP u^{\mu}\nabla_{\mu}\chi_{-} P^{\dag}+\mathrm{H.c.}$ & 45& $\mathrm{I}\quad$ & 86& $\mathrm{I}\quad$ & $P^{*\mu}\la{F_{L\mu}}^{\nu}{F_{L\nu}}^{\lambda}\ra{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 243&  & 413& $\mathrm{I}\quad$  \\
$iP u^{\mu}\nabla^{\nu}\chi_{-} D_{\mu\nu}P^{\dag}+\mathrm{H.c.}$ & 46& $\mathrm{I}\quad$ & 87& $\mathrm{I}\quad$ & $P^{*\mu}\la{F_{L}}^{\nu\lambda}F_{L\nu\lambda}\ra{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ & 244&  & 414&  \\
$iP\la h^{\mu\nu}\chim\ra D_{\mu\nu}P^{\dag}$ & 47& $\mathrm{I}\quad$ & 88& $\mathrm{I}\quad$ & $P^{*\mu}\la{F_{L\mu}}^{\nu}{F_{L}}^{\lambda\rho}\ra D_{\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 245&  & 415& $\mathrm{I}\quad$  \\
$iP\la\chim\ra h^{\mu\nu}D_{\mu\nu}P^{\dag}$ &  &  & 89& $\mathrm{I}\quad$ & $P^{*\mu}\la{F_{L}}^{\nu\lambda}{F_{L\nu}}^{\rho}\ra D_{\lambda\rho}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ & 246&  & 416&  \\
$iP\la u^{\mu}\nabla_{\mu}\chi_{-}\ra P^{\dag}$ & 48& $\mathrm{I}\quad$ & 90& $\mathrm{I}\quad$ & $P^{*\mu}\la{F_{L\mu}}^{\nu}\ra\la{F_{L\nu}}^{\lambda}\ra{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 247&  &  &  \\
$iP\la\nabla^{\mu}\chi_{-}\ra u_{\mu}P^{\dag}$ &  &  & 91& $\mathrm{I}\quad$ & $P^{*\mu}\la{F_{L}}^{\nu\lambda}\ra\la F_{L\nu\lambda}\ra{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ & 248&  &  &  \\
$iP\la u^{\mu}\nabla^{\nu}\chi_{-}\ra D_{\mu\nu}P^{\dag}$ & 49& $\mathrm{I}\quad$ & 92& $\mathrm{I}\quad$ & $P^{*\mu}\la{F_{L\mu}}^{\nu}\ra\la{F_{L}}^{\lambda\rho}\ra D_{\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 249&  &  &  \\
$iP\la\nabla^{\mu}\chi_{-}\ra u^{\nu}D_{\mu\nu}P^{\dag}$ &  &  & 93& $\mathrm{I}\quad$ & $P^{*\mu}\la{F_{L}}^{\nu\lambda}\ra\la{F_{L\nu}}^{\rho}\ra D_{\lambda\rho}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ & 250&  &  &  \\
$P\chim^{2}P^{\dag}$ & 50& $\mathrm{I}\quad$ & 94& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la F_{L\nu\lambda}{F_{L}}^{\sigma\delta}\ra D_{\rho\sigma}{P^{*\dag}}_{\delta}+P.+\mathrm{H.c.}$ & 251& $\mathrm{I}\quad$ & 417& $\mathrm{I}\quad$  \\
$P\la\chim\ra\chim P^{\dag}$ & 51& $\mathrm{I}\quad$ & 95& $\mathrm{I}\quad$ & $P^{*\mu}\la\chi\chi^{\dag}\ra{P^{*\dag}}_{\mu}$ & 252&  & 418&  \\
$P\la\chim\ra\la\chim\ra P^{\dag}$ &  &  & 96& $\mathrm{I}\quad$ & $P^{*\mu}\det\chi{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ & 253&  &  &  \\
$P\la{F_{L}}^{\mu\nu}F_{L\mu\nu}\ra P^{\dag}+\mathrm{H.c.}$ & 52& $\mathrm{I}\quad$ & 97& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u_{\nu}u_{\lambda}u^{\sigma}D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 254&  & 419&  \\
$P\la{F_{L}}^{\mu\nu}{F_{L\mu}}^{\lambda}\ra D_{\nu\lambda}P^{\dag}+\mathrm{H.c.}$ & 53& $\mathrm{I}\quad$ & 98& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u_{\nu}u_{\lambda}u^{\sigma}D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 255&  & 420&  \\
$P\la{F_{L}}^{\mu\nu}\ra\la F_{L\mu\nu}\ra P^{\dag}+\mathrm{H.c.}$ & 54& $\mathrm{I}\quad$ &  & & $\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u_{\nu}u^{\sigma}u_{\lambda}D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 421&  \\
$P\la{F_{L}}^{\mu\nu}\ra\la{F_{L\mu}}^{\lambda}\ra D_{\nu\lambda}P^{\dag}+\mathrm{H.c.}$ & 55& $\mathrm{I}\quad$ &  & & $\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u_{\nu}u^{\sigma}u_{\lambda}D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 422&  \\
$P\la\chi\chi^{\dag}\ra P^{\dag}$ & 56& $\mathrm{I}\quad$ & 99& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u_{\nu}u^{\sigma}u_{\sigma}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 256&  & 423&  \\
$P\det\chi P^{\dag}+\mathrm{H.c.}$ & 57& $\mathrm{I}\quad$ &  & & $\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u^{\sigma}u_{\nu}u_{\lambda}D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 424&  \\
$P^{*\mu}\la u_{\mu}u^{\nu}\ra u_{\nu}u^{\lambda}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 58& $\mathrm{I}\quad$ & 100& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u^{\sigma}u_{\nu}u_{\lambda}D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 425&  \\
$P^{*\mu}\la u_{\mu}u^{\nu}\ra u^{\lambda}u_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 59&  & 101& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u^{\sigma}u_{\nu}u_{\sigma}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 426&  \\
$P^{*\mu}\la u_{\mu}u^{\nu}\ra u^{\lambda}u_{\lambda}{P^{*\dag}}_{\nu}$ & 60& $\mathrm{I}\quad$ & 102& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u^{\sigma}u_{\sigma}u_{\nu}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 427&  \\
$P^{*\mu}\la u^{\nu}u_{\nu}\ra u_{\mu}u^{\lambda}{P^{*\dag}}_{\lambda}$ & 61&  & 103& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u_{\nu}u^{\sigma}u^{\delta}D_{\lambda\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 257&  & 428&  \\
$P^{*\mu}\la u^{\nu}u_{\nu}\ra u^{\lambda}u_{\mu}{P^{*\dag}}_{\lambda}$ &  &  & 104& & $\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u^{\sigma}u_{\nu}u^{\delta}D_{\lambda\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 429&  \\
$P^{*\mu}\la u^{\nu}u_{\nu}\ra u^{\lambda}u_{\lambda}{P^{*\dag}}_{\mu}$ & 62&  & 105& & $\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u^{\sigma}u^{\delta}u_{\nu}D_{\lambda\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 430&  \\
$P^{*\mu}\la u^{\nu}u^{\lambda}\ra u_{\nu}u_{\lambda}{P^{*\dag}}_{\mu}$ & 63&  & 106& & $\varepsilon^{\mu\nu\lambda\rho}P\la u_{\mu}u^{\sigma}\ra u_{\nu}u_{\lambda}D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 431&  \\
$P^{*\mu}\la u_{\mu}u^{\nu}\ra u^{\lambda}u^{\rho}D_{\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 64& $\mathrm{I}\quad$ & 107& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P\la u_{\mu}u^{\sigma}\ra u_{\nu}u_{\lambda}D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 432&  \\
$P^{*\mu}\la u_{\mu}u^{\nu}\ra u^{\lambda}u^{\rho}D_{\nu\rho}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 65&  & 108& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P\la u_{\mu}u^{\sigma}\ra u_{\nu}u_{\sigma}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 433& $\mathrm{I}\quad$  \\
$P^{*\mu}\la u_{\mu}u^{\nu}\ra u^{\lambda}u^{\rho}D_{\lambda\rho}{P^{*\dag}}_{\nu}$ & 66& $\mathrm{I}\quad$ & 109& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P\la u_{\mu}u^{\sigma}\ra u_{\nu}u^{\delta}D_{\lambda\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 434& $\mathrm{I}\quad$  \\
$P^{*\mu}\la u^{\nu}u_{\nu}\ra u^{\lambda}u^{\rho}D_{\lambda\rho}{P^{*\dag}}_{\mu}$ & 67&  & 110& & $\varepsilon^{\mu\nu\lambda\rho}P\la u_{\mu}u_{\nu}u_{\lambda}\ra u^{\sigma}D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 435&  \\
$P^{*\mu}\la u^{\nu}u^{\lambda}\ra u_{\mu}u^{\rho}D_{\nu\lambda}{P^{*\dag}}_{\rho}$ & 68&  & 111& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P\la u_{\mu}u_{\nu}u_{\lambda}\ra u^{\sigma}D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 436&  \\
$P^{*\mu}\la u^{\nu}u^{\lambda}\ra u_{\nu}u^{\rho}D_{\lambda\rho}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ & 69&  & 112& & $P\la u^{\mu}u_{\mu}\ra{f_{-}}^{\nu\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 258& $\mathrm{I}\quad$ & 437&  \\
$P^{*\mu}\la u^{\nu}u^{\lambda}\ra u^{\rho}u_{\mu}D_{\nu\lambda}{P^{*\dag}}_{\rho}$ &  &  & 113& & $P\la u^{\mu}u^{\nu}\ra{f_{-\mu}}^{\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 259& $\mathrm{I}\quad$ & 438&  \\
$P^{*\mu}\la u^{\nu}u^{\lambda}\ra u^{\rho}u_{\rho}D_{\nu\lambda}{P^{*\dag}}_{\mu}$ &  &  & 114& & $P\la u^{\mu}u^{\nu}\ra{f_{-\mu}}^{\lambda}D_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 260& $\mathrm{I}\quad$ & 439&  \\
$P^{*\mu}\la u^{\nu}u^{\lambda}\ra u^{\rho}u^{\sigma}D_{\nu\lambda\rho\sigma}{P^{*\dag}}_{\mu}$ & 70&  & 115& & $P\la u^{\mu}u^{\nu}\ra{f_{-}}^{\lambda\rho}D_{\mu\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 261& $\mathrm{I}\quad$ & 440&  \\
$P^{*\mu}\la u_{\mu}u^{\nu}u_{\nu}\ra u^{\lambda}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 116& & $P\la u^{\mu}u_{\mu}\ra h^{\nu\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 262& $\mathrm{I}\quad$ & 441&  \\
$P^{*\mu}\la u_{\mu}u^{\nu}u^{\lambda}\ra u_{\nu}{P^{*\dag}}_{\lambda}$ &  &  & 117& $\mathrm{I}\quad$ & $P\la u^{\mu}u^{\nu}\ra{h_{\mu}}^{\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 263& $\mathrm{I}\quad$ & 442&  \\
$P^{*\mu}\la u_{\mu}u^{\nu}u^{\lambda}\ra u_{\lambda}{P^{*\dag}}_{\nu}$ &  &  & 118& & $P\la u^{\mu}u^{\nu}\ra{h_{\mu}}^{\lambda}D_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 264& $\mathrm{I}\quad$ & 443&  \\
$P^{*\mu}\la u^{\nu}u_{\nu}u^{\lambda}\ra u_{\lambda}{P^{*\dag}}_{\mu}$ &  &  & 119& & $P\la u^{\mu}u^{\nu}\ra h^{\lambda\rho}D_{\mu\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 265& $\mathrm{I}\quad$ & 444&  \\
$P^{*\mu}\la u_{\mu}u^{\nu}u^{\lambda}\ra u^{\rho}D_{\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 120& & $P\la u^{\mu}u^{\nu}\ra h^{\lambda\rho}D_{\mu\lambda\rho}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 266& $\mathrm{I}\quad$ & 445&  \\
$P^{*\mu}\la u_{\mu}u^{\nu}u^{\lambda}\ra u^{\rho}D_{\nu\rho}{P^{*\dag}}_{\lambda}$ &  &  & 121& $\mathrm{I}\quad$ & $P\la u^{\mu}{f_{-\mu}}^{\nu}\ra u^{\lambda}D_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 267& $\mathrm{I}\quad$ & 446&  \\
$P^{*\mu}\la u_{\mu}u^{\nu}u^{\lambda}\ra u^{\rho}D_{\lambda\rho}{P^{*\dag}}_{\nu}$ &  &  & 122& & $P\la u^{\mu}{f_{-\mu}}^{\nu}\ra u^{\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 268& $\mathrm{I}\quad$ & 447&  \\
$P^{*\mu}\la u^{\nu}u_{\nu}u^{\lambda}\ra u^{\rho}D_{\lambda\rho}{P^{*\dag}}_{\mu}$ &  &  & 123& & $P\la u^{\mu}{f_{-}}^{\nu\lambda}\ra u_{\mu}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 269& $\mathrm{I}\quad$ & 448&  \\
$P^{*\mu}\la u^{\nu}u^{\lambda}u^{\rho}\ra u_{\nu}D_{\lambda\rho}{P^{*\dag}}_{\mu}$ &  &  & 124& & $P\la u^{\mu}{f_{-}}^{\nu\lambda}\ra u_{\nu}D_{\mu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 270& $\mathrm{I}\quad$ & 449&  \\
$P^{*\mu}\la u^{\nu}u^{\lambda}u^{\rho}\ra u^{\sigma}D_{\nu\lambda\rho\sigma}{P^{*\dag}}_{\mu}$ &  &  & 125& & $P\la u^{\mu}{f_{-}}^{\nu\lambda}\ra u_{\nu}D_{\lambda}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ & 271& $\mathrm{I}\quad$ & 450&  \\
$P^{*\mu}\la u_{\mu}u^{\nu}u_{\nu}u^{\lambda}\ra{P^{*\dag}}_{\lambda}$ &  &  & 126& $\mathrm{I}\quad$ & $P\la u^{\mu}{f_{-}}^{\nu\lambda}\ra u^{\rho}D_{\mu\nu\rho}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 272& $\mathrm{I}\quad$ & 451&  \\
$P^{*\mu}\la u_{\mu}u^{\nu}u^{\lambda}u_{\nu}\ra{P^{*\dag}}_{\lambda}$ &  &  & 127& $\mathrm{I}\quad$ & $P\la u^{\mu}{h_{\mu}}^{\nu}\ra u^{\lambda}D_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 273& $\mathrm{I}\quad$ & 452&  \\
$P^{*\mu}\la u_{\mu}u^{\nu}u^{\lambda}u_{\lambda}\ra{P^{*\dag}}_{\nu}$ &  &  & 128& & $P\la u^{\mu}{h_{\mu}}^{\nu}\ra u^{\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 274& $\mathrm{I}\quad$ & 453&  \\
$P^{*\mu}\la u^{\nu}u_{\nu}u^{\lambda}u_{\lambda}\ra{P^{*\dag}}_{\mu}$ &  &  & 129& & $P\la u^{\mu}h^{\nu\lambda}\ra u_{\mu}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 275& $\mathrm{I}\quad$ & 454&  \\
$P^{*\mu}\la u^{\nu}u^{\lambda}u_{\nu}u_{\lambda}\ra{P^{*\dag}}_{\mu}$ &  &  & 130& & $P\la u^{\mu}h^{\nu\lambda}\ra u_{\nu}D_{\mu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 276& $\mathrm{I}\quad$ & 455&  \\
$P^{*\mu}\la u_{\mu}u^{\nu}u^{\lambda}u^{\rho}\ra D_{\nu\lambda}{P^{*\dag}}_{\rho}$ &  &  & 131& $\mathrm{I}\quad$ & $P\la u^{\mu}h^{\nu\lambda}\ra u_{\nu}D_{\lambda}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ & 277& $\mathrm{I}\quad$ & 456&  \\
$P^{*\mu}\la u_{\mu}u^{\nu}u^{\lambda}u^{\rho}\ra D_{\nu\rho}{P^{*\dag}}_{\lambda}$ &  &  & 132& $\mathrm{I}\quad$ & $P\la u^{\mu}h^{\nu\lambda}\ra u^{\rho}D_{\mu\nu\rho}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 278& $\mathrm{I}\quad$ & 457&  \\
$P^{*\mu}\la u_{\mu}u^{\nu}u^{\lambda}u^{\rho}\ra D_{\lambda\rho}{P^{*\dag}}_{\nu}$ &  &  & 133& & $P\la u^{\mu}h^{\nu\lambda}\ra u^{\rho}D_{\mu\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 279& $\mathrm{I}\quad$ & 458&  \\
$P^{*\mu}\la u^{\nu}u_{\nu}u^{\lambda}u^{\rho}\ra D_{\lambda\rho}{P^{*\dag}}_{\mu}$ &  &  & 134& & $P\la u^{\mu}h^{\nu\lambda}\ra u^{\rho}D_{\nu\lambda\rho}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ & 280& $\mathrm{I}\quad$ & 459&  \\
$P^{*\mu}\la u^{\nu}u^{\lambda}u_{\nu}u^{\rho}\ra D_{\lambda\rho}{P^{*\dag}}_{\mu}$ &  &  & 135& & $P\la u^{\mu}u_{\mu}{f_{-}}^{\nu\lambda}\ra D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 460&  \\
$P^{*\mu}\la u^{\nu}u^{\lambda}u^{\rho}u^{\sigma}\ra D_{\nu\lambda\rho\sigma}{P^{*\dag}}_{\mu}$ &  &  & 136& & $P\la u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\ra D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 281&  & 461&  \\
$P^{*\mu}u_{\mu}u^{\nu}u_{\nu}u^{\lambda}{P^{*\dag}}_{\lambda}$ &  &  & 137& & $P\la u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\ra D_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 282&  & 462&  \\
$P^{*\mu}u_{\mu}u^{\nu}u^{\lambda}u_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 138& & $P\la u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}\ra D_{\mu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 463&  \\
$P^{*\mu}u^{\nu}u_{\mu}u^{\lambda}u_{\nu}{P^{*\dag}}_{\lambda}$ &  &  & 139& & $P\la u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}\ra D_{\lambda}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 464&  \\
$P^{*\mu}u^{\nu}u_{\mu}u^{\lambda}u_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 140& & $P\la u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\ra D_{\mu\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 465&  \\
$P^{*\mu}u^{\nu}u_{\nu}u^{\lambda}u_{\lambda}{P^{*\dag}}_{\mu}$ &  &  & 141& & $P\la u^{\mu}u_{\mu}h^{\nu\lambda}\ra D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 466&  \\
$P^{*\mu}u^{\nu}u^{\lambda}u_{\nu}u_{\lambda}{P^{*\dag}}_{\mu}$ &  &  & 142& & $P\la u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}\ra D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 283&  & 467&  \\
$P^{*\mu}u_{\mu}u^{\nu}u^{\lambda}u^{\rho}D_{\nu\lambda}{P^{*\dag}}_{\rho}$ &  &  & 143& $\mathrm{I}\quad$ & $P\la u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}\ra D_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 284&  & 468&  \\
$P^{*\mu}u_{\mu}u^{\nu}u^{\lambda}u^{\rho}D_{\nu\rho}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 144& & $P\la u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}\ra D_{\mu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 469&  \\
$P^{*\mu}u^{\nu}u_{\mu}u^{\lambda}u^{\rho}D_{\nu\rho}{P^{*\dag}}_{\lambda}$ &  &  & 145& & $P\la u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}\ra D_{\lambda}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 470&  \\
$P^{*\mu}u^{\nu}u_{\mu}u^{\lambda}u^{\rho}D_{\lambda\rho}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 146& & $P\la u^{\mu}u^{\nu}h^{\lambda\rho}\ra D_{\mu\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 471&  \\
$P^{*\mu}u^{\nu}u_{\nu}u^{\lambda}u^{\rho}D_{\lambda\rho}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 147& & $P\la u^{\mu}u^{\nu}h^{\lambda\rho}\ra D_{\mu\lambda\rho}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 285&  & 472&  \\
$P^{*\mu}u^{\nu}u^{\lambda}u_{\nu}u^{\rho}D_{\lambda\rho}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 148& & $P\la u^{\mu}u^{\nu}h^{\lambda\rho}\ra D_{\nu\lambda\rho}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 473&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}u_{\lambda}{f_{-\rho}}^{\sigma}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 71&  & 149& & $P u^{\mu}u_{\mu}{f_{-}}^{\nu\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 474&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}u^{\sigma}f_{-\lambda\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 72&  & 150& & $P u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 475&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}u^{\sigma}f_{-\lambda\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 73& $\mathrm{I}\quad$ & 151& $\mathrm{I}\quad$ & $P u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}D_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 476&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u^{\sigma}u_{\nu}f_{-\lambda\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 74&  & 152& & $P u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}D_{\mu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 477&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u^{\sigma}u_{\nu}f_{-\lambda\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 153& $\mathrm{I}\quad$ & $P u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}D_{\lambda}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 478&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u^{\sigma}u_{\sigma}f_{-\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 154& $\mathrm{I}\quad$ & $P u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}D_{\mu\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 479&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}u_{\lambda}{f_{-}}^{\sigma\delta}D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ & 75&  & 155& & $P u^{\mu}u_{\mu}h^{\nu\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 480&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}u^{\sigma}{f_{-\lambda}}^{\delta}D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ & 76&  & 156& & $P u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 481&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}u^{\sigma}{f_{-\lambda}}^{\delta}D_{\rho\delta}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 77&  & 157& & $P u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}D_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 482&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}u^{\sigma}{f_{-\lambda}}^{\delta}D_{\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 158& $\mathrm{I}\quad$ & $P u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}D_{\mu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 483&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}u^{\sigma}{f_{-\sigma}}^{\delta}D_{\lambda\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 78& $\mathrm{I}\quad$ & 159& $\mathrm{I}\quad$ & $P u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}D_{\lambda}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 484&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u^{\sigma}u_{\nu}{f_{-\lambda}}^{\delta}D_{\rho\delta}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 79&  & 160& & $P u^{\mu}u^{\nu}h^{\lambda\rho}D_{\mu\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 485&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u^{\sigma}u_{\nu}{f_{-\sigma}}^{\delta}D_{\lambda\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 161& $\mathrm{I}\quad$ & $P u^{\mu}u^{\nu}h^{\lambda\rho}D_{\mu\lambda\rho}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 486&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}u_{\lambda}{h_{\rho}}^{\sigma}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 80& $\mathrm{I}\quad$ & 162& $\mathrm{I}\quad$ & $P u^{\mu}u^{\nu}h^{\lambda\rho}D_{\nu\lambda\rho}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 487&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}u^{\sigma}h_{\lambda\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 81& $\mathrm{I}\quad$ & 163& $\mathrm{I}\quad$ & $P u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 488&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u^{\sigma}u_{\nu}h_{\lambda\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 164& $\mathrm{I}\quad$ & $P u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}D_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 489&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}u_{\lambda}h^{\sigma\delta}D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ & 82&  & 165& & $P u^{\mu}{f_{-}}^{\nu\lambda}u_{\mu}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 490&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}u_{\lambda}h^{\sigma\delta}D_{\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 83& $\mathrm{I}\quad$ & 166& $\mathrm{I}\quad$ & $P u^{\mu}{f_{-}}^{\nu\lambda}u_{\nu}D_{\mu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 491&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}u^{\sigma}{h_{\lambda}}^{\delta}D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ & 84& $\mathrm{I}\quad$ & 167& $\mathrm{I}\quad$ & $P u^{\mu}{f_{-}}^{\nu\lambda}u_{\nu}D_{\lambda}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 492&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}u^{\sigma}{h_{\lambda}}^{\delta}D_{\rho\delta}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 85&  & 168& & $P u^{\mu}{f_{-}}^{\nu\lambda}u^{\rho}D_{\mu\nu\rho}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 493&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}u^{\sigma}{h_{\lambda}}^{\delta}D_{\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 169& $\mathrm{I}\quad$ & $P u^{\mu}{h_{\mu}}^{\nu}u^{\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 494&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}u^{\sigma}{h_{\sigma}}^{\delta}D_{\lambda\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 86& $\mathrm{I}\quad$ & 170& $\mathrm{I}\quad$ & $P u^{\mu}{h_{\mu}}^{\nu}u^{\lambda}D_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 495&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u^{\sigma}u_{\nu}{h_{\lambda}}^{\delta}D_{\rho\delta}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 87&  & 171& & $P u^{\mu}h^{\nu\lambda}u_{\mu}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 496&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u^{\sigma}u_{\nu}{h_{\sigma}}^{\delta}D_{\lambda\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 172& $\mathrm{I}\quad$ & $P u^{\mu}h^{\nu\lambda}u_{\nu}D_{\mu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 497&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u^{\sigma}u_{\sigma}{h_{\nu}}^{\delta}D_{\lambda\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 173& $\mathrm{I}\quad$ & $P u^{\mu}h^{\nu\lambda}u_{\nu}D_{\lambda}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 498&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}u^{\sigma}h^{\delta\alpha}D_{\lambda\sigma\delta\alpha}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 174& $\mathrm{I}\quad$ & $P u^{\mu}h^{\nu\lambda}u^{\rho}D_{\mu\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 499&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}f_{-\lambda\rho}u^{\sigma}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 88&  & 175& & $P u^{\mu}h^{\nu\lambda}u^{\rho}D_{\mu\nu\rho}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 500&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}u_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 176& $\mathrm{I}\quad$ & $P u^{\mu}h^{\nu\lambda}u^{\rho}D_{\nu\lambda\rho}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 501&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}u^{\delta}D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ & 89&  & 177& & $P{f_{-}}^{\mu\nu}u_{\mu}u^{\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 502&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}u^{\delta}D_{\rho\delta}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 90&  & 178& & $P{f_{-}}^{\mu\nu}u_{\mu}u^{\lambda}D_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 503&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}{f_{-}}^{\sigma\delta}u_{\lambda}D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ &  &  & 179& $\mathrm{I}\quad$ & $P h^{\mu\nu}u_{\mu}u^{\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 504&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}{h_{\lambda}}^{\sigma}u_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 180& $\mathrm{I}\quad$ & $P h^{\mu\nu}u_{\mu}u^{\lambda}D_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 505&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}{h_{\lambda}}^{\sigma}u^{\delta}D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ & 91& $\mathrm{I}\quad$ & 181& $\mathrm{I}\quad$ & $P h^{\mu\nu}u^{\lambda}u^{\rho}D_{\mu\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 506&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}{h_{\lambda}}^{\sigma}u^{\delta}D_{\rho\delta}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 92& $\mathrm{I}\quad$ & 182& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}\nabla_{\nu}{f_{-\lambda}}^{\sigma}D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 286&  & 507&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}{h_{\lambda}}^{\sigma}u^{\delta}D_{\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 183& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}\nabla_{\nu}{f_{-\lambda}}^{\sigma}D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 287&  & 508&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}u_{\nu}h^{\sigma\delta}u_{\lambda}D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ &  &  & 184& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}\nabla^{\sigma}f_{-\nu\sigma}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 288&  & 509&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u_{\nu}u^{\sigma}\ra f_{-\lambda\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 185& & $\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}\nabla^{\sigma}{f_{-\nu}}^{\delta}D_{\lambda\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 289&  & 510&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u_{\nu}u^{\sigma}\ra{f_{-\lambda}}^{\delta}D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ &  &  & 186& & $\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}\nabla_{\nu}h^{\sigma\delta}D_{\lambda\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 290&  & 511&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u_{\nu}u^{\sigma}\ra{f_{-\lambda}}^{\delta}D_{\rho\delta}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 187& & $\varepsilon^{\mu\nu\lambda\rho}P\nabla_{\mu}{f_{-\nu}}^{\sigma}u_{\lambda}D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 291&  & 512&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u_{\nu}u^{\sigma}\ra{h_{\lambda}}^{\delta}D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ &  &  & 188& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P\nabla_{\mu}{f_{-\nu}}^{\sigma}u_{\lambda}D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 292&  & 513&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u_{\nu}u^{\sigma}\ra{h_{\lambda}}^{\delta}D_{\rho\delta}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 189& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P\nabla_{\mu}{f_{-\nu}}^{\sigma}u_{\sigma}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 293&  & 514&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u_{\nu}f_{-\lambda\rho}\ra u^{\sigma}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 190& & $\varepsilon^{\mu\nu\lambda\rho}P\nabla_{\mu}{f_{-\nu}}^{\sigma}u^{\delta}D_{\lambda\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 294&  & 515&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u_{\nu}{f_{-\lambda}}^{\sigma}\ra u_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 191& & $\varepsilon^{\mu\nu\lambda\rho}P f_{-\mu\nu}{f_{-\lambda}}^{\sigma}D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 295&  & 516&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u^{\sigma}f_{-\nu\lambda}\ra u_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 192& & $\varepsilon^{\mu\nu\lambda\rho}P f_{-\mu\nu}{f_{-\lambda}}^{\sigma}D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 296&  & 517&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u_{\nu}{f_{-\lambda}}^{\sigma}\ra u^{\delta}D_{\rho\delta}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 193& & $\varepsilon^{\mu\nu\lambda\rho}P f_{-\mu\nu}{h_{\lambda}}^{\sigma}D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 297&  & 518&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u_{\nu}{f_{-\lambda}}^{\sigma}\ra u^{\delta}D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ &  &  & 194& & $\varepsilon^{\mu\nu\lambda\rho}P f_{-\mu\nu}{h_{\lambda}}^{\sigma}D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 298&  & 519&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u_{\nu}{f_{-}}^{\sigma\delta}\ra u_{\lambda}D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ &  &  & 195& & $\varepsilon^{\mu\nu\lambda\rho}P f_{-\mu\nu}h^{\sigma\delta}D_{\lambda\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 299&  & 520&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u^{\sigma}f_{-\nu\lambda}\ra u^{\delta}D_{\rho\delta}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 196& & $\varepsilon^{\mu\nu\lambda\rho}P\nabla_{\mu}h^{\sigma\delta}u_{\nu}D_{\lambda\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 300&  & 521&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u_{\nu}{h_{\lambda}}^{\sigma}\ra u_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 197& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P{h_{\mu}}^{\sigma}f_{-\nu\lambda}D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 301&  & 522&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u_{\nu}{h_{\lambda}}^{\sigma}\ra u^{\delta}D_{\rho\delta}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 198& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P{h_{\mu}}^{\sigma}f_{-\nu\lambda}D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 302&  & 523&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u_{\nu}{h_{\lambda}}^{\sigma}\ra u^{\delta}D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ &  &  & 199& & $\varepsilon^{\mu\nu\lambda\rho}P{h_{\mu}}^{\sigma}{f_{-\nu}}^{\delta}D_{\lambda\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 303&  & 524&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u_{\nu}h^{\sigma\delta}\ra u_{\lambda}D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ &  &  & 200& & $\varepsilon^{\mu\nu\lambda\rho}P{h_{\mu}}^{\sigma}h_{\nu\sigma}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 304&  & 525&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u^{\sigma}{h_{\nu}}^{\delta}\ra u_{\lambda}D_{\rho\delta}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 201& & $\varepsilon^{\mu\nu\lambda\rho}P{h_{\mu}}^{\sigma}{h_{\nu}}^{\delta}D_{\lambda\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 305&  & 526&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u_{\nu}u_{\lambda}{f_{-\rho}}^{\sigma}\ra{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 202& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P\la u_{\mu}\nabla_{\nu}{f_{-\lambda}}^{\sigma}\ra D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 527& $\mathrm{I}\quad$  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u_{\nu}u_{\lambda}{f_{-}}^{\sigma\delta}\ra D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ &  &  & 203& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P\la u_{\mu}\nabla_{\nu}{f_{-\lambda}}^{\sigma}\ra D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 528& $\mathrm{I}\quad$  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u_{\nu}u_{\lambda}{h_{\rho}}^{\sigma}\ra{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 204& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P\la u_{\mu}\nabla^{\sigma}f_{-\nu\sigma}\ra D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 529& $\mathrm{I}\quad$  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u_{\nu}u_{\lambda}h^{\sigma\delta}\ra D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ &  &  & 205& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P\la u_{\mu}\nabla^{\sigma}{f_{-\nu}}^{\delta}\ra D_{\lambda\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 530& $\mathrm{I}\quad$  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la u_{\nu}u_{\lambda}h^{\sigma\delta}\ra D_{\sigma\delta}{P^{*\dag}}_{\rho}$ &  &  & 206& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P\la u_{\mu}\nabla_{\nu}h^{\sigma\delta}\ra D_{\lambda\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 531& $\mathrm{I}\quad$  \\
$P^{*\mu}\la u_{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\ra{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 93& $\mathrm{I}\quad$ & 207& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P\la f_{-\mu\nu}{h_{\lambda}}^{\sigma}\ra D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 532& $\mathrm{I}\quad$  \\
$P^{*\mu}\la u^{\nu}\nabla_{\mu}{f_{-\nu}}^{\lambda}\ra{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 94& $\mathrm{I}\quad$ & 208& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P\la f_{-\mu\nu}{h_{\lambda}}^{\sigma}\ra D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 533& $\mathrm{I}\quad$  \\
$P^{*\mu}\la u^{\nu}\nabla^{\lambda}f_{-\nu\lambda}\ra{P^{*\dag}}_{\mu}$ & 95&  & 209& & $\varepsilon^{\mu\nu\lambda\rho}P\la f_{-\mu\nu}h^{\sigma\delta}\ra D_{\lambda\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 534& $\mathrm{I}\quad$  \\
$P^{*\mu}\la u_{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\ra D_{\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 96& $\mathrm{I}\quad$ & 210& $\mathrm{I}\quad$ & $P\nabla^{\mu}\nabla_{\mu}{f_{-}}^{\nu\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 306& $\mathrm{I}\quad$ & 535& $\mathrm{I}\quad$  \\
$P^{*\mu}\la u^{\nu}\nabla_{\mu}{f_{-}}^{\lambda\rho}\ra D_{\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 97& $\mathrm{I}\quad$ & 211& $\mathrm{I}\quad$ & $P\nabla^{\mu}\nabla^{\nu}{f_{-\mu}}^{\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 307& $\mathrm{I}\quad$ & 536& $\mathrm{I}\quad$  \\
$P^{*\mu}\la u^{\nu}\nabla^{\lambda}{f_{-\nu}}^{\rho}\ra D_{\lambda\rho}{P^{*\dag}}_{\mu}$ & 98&  & 212& & $P\nabla^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}D_{\mu\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 308& $\mathrm{I}\quad$ & 537& $\mathrm{I}\quad$  \\
$P^{*\mu}\la u^{\nu}\nabla^{\lambda}{f_{-\lambda}}^{\rho}\ra D_{\nu\rho}{P^{*\dag}}_{\mu}$ & 99&  & 213& & $P\nabla^{\mu}\nabla^{\nu}h^{\lambda\rho}D_{\mu\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 309& $\mathrm{I}\quad$ & 538& $\mathrm{I}\quad$  \\
$P^{*\mu}\la u^{\nu}\nabla_{\mu}{h_{\nu}}^{\lambda}\ra{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 100& $\mathrm{I}\quad$ & 214& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P f_{+\mu\nu}u_{\lambda}u^{\sigma}D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 310&  & 539&  \\
$P^{*\mu}\la u_{\mu}\nabla^{\nu}h^{\lambda\rho}\ra D_{\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 101& $\mathrm{I}\quad$ & 215& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P f_{+\mu\nu}u_{\lambda}u^{\sigma}D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 311&  & 540&  \\
$P^{*\mu}\la u^{\nu}\nabla_{\mu}h^{\lambda\rho}\ra D_{\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 102& $\mathrm{I}\quad$ & 216& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P f_{+\mu\nu}u^{\sigma}u_{\lambda}D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 312&  & 541&  \\
$P^{*\mu}\la u^{\nu}\nabla_{\nu}h^{\lambda\rho}\ra D_{\lambda\rho}{P^{*\dag}}_{\mu}$ & 103&  & 217& & $i\varepsilon^{\mu\nu\lambda\rho}P f_{+\mu\nu}u^{\sigma}u_{\lambda}D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 313&  & 542&  \\
$P^{*\mu}\la u^{\nu}\nabla^{\lambda}h^{\rho\sigma}\ra D_{\nu\lambda\rho\sigma}{P^{*\dag}}_{\mu}$ & 104&  & 218& & $i\varepsilon^{\mu\nu\lambda\rho}P f_{+\mu\nu}u^{\sigma}u_{\sigma}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 314&  & 543&  \\
$P^{*\mu}\la{f_{-\mu}}^{\nu}{h_{\nu}}^{\lambda}\ra{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 105& $\mathrm{I}\quad$ & 219& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P f_{+\mu\nu}u^{\sigma}u^{\delta}D_{\lambda\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 315&  & 544&  \\
$P^{*\mu}\la{f_{-\mu}}^{\nu}h^{\lambda\rho}\ra D_{\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 106& $\mathrm{I}\quad$ & 220& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}f_{+\nu\lambda}u^{\sigma}D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 316&  & 545&  \\
$P^{*\mu}\la{f_{-}}^{\nu\lambda}{h_{\nu}}^{\rho}\ra D_{\lambda\rho}{P^{*\dag}}_{\mu}$ & 107&  & 221& & $i\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}f_{+\nu\lambda}u^{\sigma}D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 317&  & 546&  \\
$P^{*\mu}\la{h_{\mu}}^{\nu}{h_{\nu}}^{\lambda}\ra{P^{*\dag}}_{\lambda}$ & 108& $\mathrm{I}\quad$ & 222& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}{f_{+\nu}}^{\sigma}u_{\lambda}D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 318&  & 547&  \\
$P^{*\mu}\la h^{\nu\lambda}h_{\nu\lambda}\ra{P^{*\dag}}_{\mu}$ & 109&  & 223& & $i\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}{f_{+\nu}}^{\sigma}u_{\lambda}D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 319&  & 548&  \\
$P^{*\mu}\la{h_{\mu}}^{\nu}h^{\lambda\rho}\ra D_{\nu\lambda}{P^{*\dag}}_{\rho}$ & 110& $\mathrm{I}\quad$ & 224& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}{f_{+\nu}}^{\sigma}u_{\sigma}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 320&  & 549&  \\
$P^{*\mu}\la{h_{\mu}}^{\nu}h^{\lambda\rho}\ra D_{\lambda\rho}{P^{*\dag}}_{\nu}$ & 111& $\mathrm{I}\quad$ & 225& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}{f_{+\nu}}^{\sigma}u^{\delta}D_{\lambda\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 321&  & 550&  \\
$P^{*\mu}\la h^{\nu\lambda}{h_{\nu}}^{\rho}\ra D_{\lambda\rho}{P^{*\dag}}_{\mu}$ & 112&  & 226& & $i\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u_{\nu}{f_{+\lambda}}^{\sigma}D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 322&  & 551&  \\
$P^{*\mu}\la h^{\nu\lambda}h^{\rho\sigma}\ra D_{\nu\lambda\rho\sigma}{P^{*\dag}}_{\mu}$ & 113&  & 227& & $i\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u_{\nu}{f_{+\lambda}}^{\sigma}D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 323&  & 552&  \\
$P^{*\mu}u_{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 114&  & 228& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P\la f_{+\mu\nu}\ra u_{\lambda}u^{\sigma}D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 324&  &  &  \\
$P^{*\mu}u^{\nu}\nabla_{\mu}{f_{-\nu}}^{\lambda}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 115&  & 229& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P\la f_{+\mu\nu}\ra u_{\lambda}u^{\sigma}D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 325&  &  &  \\
$P^{*\mu}u^{\nu}\nabla_{\nu}{f_{-\mu}}^{\lambda}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 230& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P\la f_{+\mu\nu}\ra u^{\sigma}u_{\sigma}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 326&  &  &  \\
$P^{*\mu}u^{\nu}\nabla^{\lambda}f_{-\mu\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 231& & $i\varepsilon^{\mu\nu\lambda\rho}P\la f_{+\mu\nu}\ra u^{\sigma}u^{\delta}D_{\lambda\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 327&  &  &  \\
$P^{*\mu}u^{\nu}\nabla^{\lambda}f_{-\nu\lambda}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 232& & $i\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u^{\sigma}f_{+\nu\lambda}D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 553&  \\
$P^{*\mu}u_{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}D_{\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 116&  & 233& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u^{\sigma}f_{+\nu\lambda}D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 554&  \\
$P^{*\mu}u^{\nu}\nabla_{\mu}{f_{-}}^{\lambda\rho}D_{\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 117&  & 234& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u^{\sigma}f_{+\nu\sigma}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 555&  \\
$P^{*\mu}u^{\nu}\nabla^{\lambda}{f_{-\mu}}^{\rho}D_{\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 235& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u^{\sigma}{f_{+\nu}}^{\delta}D_{\lambda\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 556&  \\
$P^{*\mu}u^{\nu}\nabla^{\lambda}{f_{-\mu}}^{\rho}D_{\lambda\rho}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 236& & $i\varepsilon^{\mu\nu\lambda\rho}P\la f_{+\mu\nu}u_{\lambda}\ra u^{\sigma}D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 557&  \\
$P^{*\mu}u^{\nu}\nabla^{\lambda}{f_{-\nu}}^{\rho}D_{\lambda\rho}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 237& & $i\varepsilon^{\mu\nu\lambda\rho}P\la f_{+\mu\nu}u_{\lambda}\ra u^{\sigma}D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 558&  \\
$P^{*\mu}u^{\nu}\nabla^{\lambda}{f_{-\lambda}}^{\rho}D_{\nu\rho}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 238& & $i\varepsilon^{\mu\nu\lambda\rho}P\la f_{+\mu\nu}u^{\sigma}\ra u_{\lambda}D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 559&  \\
$P^{*\mu}u^{\nu}\nabla_{\mu}{h_{\nu}}^{\lambda}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 239& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P\la f_{+\mu\nu}u^{\sigma}\ra u_{\lambda}D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 560&  \\
$P^{*\mu}u_{\mu}\nabla^{\nu}h^{\lambda\rho}D_{\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 118&  & 240& & $i\varepsilon^{\mu\nu\lambda\rho}P\la f_{+\mu\nu}u^{\sigma}\ra u_{\sigma}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 561&  \\
$P^{*\mu}u^{\nu}\nabla_{\mu}h^{\lambda\rho}D_{\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 241& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P\la f_{+\mu\nu}u^{\sigma}\ra u^{\delta}D_{\lambda\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 562&  \\
$P^{*\mu}u^{\nu}\nabla_{\mu}h^{\lambda\rho}D_{\lambda\rho}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 242& & $i\varepsilon^{\mu\nu\lambda\rho}P\la f_{+\mu\nu}u_{\lambda}u^{\sigma}\ra D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 563&  \\
$P^{*\mu}u^{\nu}\nabla_{\nu}h^{\lambda\rho}D_{\lambda\rho}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 243& & $i\varepsilon^{\mu\nu\lambda\rho}P\la f_{+\mu\nu}u_{\lambda}u^{\sigma}\ra D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 564&  \\
$P^{*\mu}u^{\nu}\nabla^{\lambda}h^{\rho\sigma}D_{\nu\lambda\rho\sigma}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 244& & $i\varepsilon^{\mu\nu\lambda\rho}P\la f_{+\mu\nu}u^{\sigma}u_{\lambda}\ra D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 565&  \\
$P^{*\mu}{f_{-\mu}}^{\nu}{f_{-\nu}}^{\lambda}{P^{*\dag}}_{\lambda}$ & 119& $\mathrm{I}\quad$ & 245& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P\la f_{+\mu\nu}u^{\sigma}u_{\lambda}\ra D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 566&  \\
$P^{*\mu}{f_{-}}^{\nu\lambda}f_{-\mu\nu}{P^{*\dag}}_{\lambda}$ &  &  & 246& & $i\varepsilon^{\mu\nu\lambda\rho}P\la f_{+\mu\nu}u^{\sigma}u_{\sigma}\ra D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 567&  \\
$P^{*\mu}{f_{-}}^{\nu\lambda}f_{-\nu\lambda}{P^{*\dag}}_{\mu}$ &  &  & 247& & $i\varepsilon^{\mu\nu\lambda\rho}P\la f_{+\mu\nu}u^{\sigma}u^{\delta}\ra D_{\lambda\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 568&  \\
$P^{*\mu}{f_{-\mu}}^{\nu}{f_{-}}^{\lambda\rho}D_{\nu\lambda}{P^{*\dag}}_{\rho}$ & 120& $\mathrm{I}\quad$ & 248& $\mathrm{I}\quad$ & $iP{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 328&  & 569&  \\
$P^{*\mu}{f_{-}}^{\nu\lambda}{f_{-\mu}}^{\rho}D_{\nu\rho}{P^{*\dag}}_{\lambda}$ &  &  & 249& & $iP{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}D_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 329&  & 570&  \\
$P^{*\mu}{f_{-}}^{\nu\lambda}{f_{-\nu}}^{\rho}D_{\lambda\rho}{P^{*\dag}}_{\mu}$ &  &  & 250& & $iP{f_{-}}^{\mu\nu}{f_{+\mu}}^{\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 330&  & 571&  \\
$P^{*\mu}{f_{-\mu}}^{\nu}{h_{\nu}}^{\lambda}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 121&  & 251& $\mathrm{I}\quad$ & $iP{f_{-}}^{\mu\nu}{f_{+\mu}}^{\lambda}D_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 331&  & 572&  \\
$P^{*\mu}{f_{-}}^{\nu\lambda}h_{\mu\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 252& & $iP{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 332&  & 573&  \\
$P^{*\mu}{f_{-\mu}}^{\nu}h^{\lambda\rho}D_{\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 122&  & 253& $\mathrm{I}\quad$ & $iP{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}D_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 333&  & 574&  \\
$P^{*\mu}{f_{-\mu}}^{\nu}h^{\lambda\rho}D_{\lambda\rho}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 123& $\mathrm{I}\quad$ & 254& $\mathrm{I}\quad$ & $iP h^{\mu\nu}{f_{+\mu}}^{\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 334&  & 575&  \\
$P^{*\mu}{f_{-}}^{\nu\lambda}{h_{\mu}}^{\rho}D_{\nu\rho}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 255& & $iP h^{\mu\nu}{f_{+\mu}}^{\lambda}D_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 335&  & 576&  \\
$P^{*\mu}{f_{-}}^{\nu\lambda}{h_{\nu}}^{\rho}D_{\lambda\rho}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 256& & $iP{f_{+}}^{\mu\nu}h^{\lambda\rho}D_{\mu\lambda\rho}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 336&  & 577&  \\
$P^{*\mu}{h_{\mu}}^{\nu}{h_{\nu}}^{\lambda}{P^{*\dag}}_{\lambda}$ & 124&  & 257& $\mathrm{I}\quad$ & $iP h^{\mu\nu}{f_{+}}^{\lambda\rho}D_{\mu\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 337&  & 578&  \\
$P^{*\mu}h^{\nu\lambda}h_{\mu\nu}{P^{*\dag}}_{\lambda}$ &  &  & 258& & $iP\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 338&  & 579&  \\
$P^{*\mu}h^{\nu\lambda}h_{\nu\lambda}{P^{*\dag}}_{\mu}$ &  &  & 259& & $iP\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}D_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 339&  & 580&  \\
$P^{*\mu}{h_{\mu}}^{\nu}h^{\lambda\rho}D_{\nu\lambda}{P^{*\dag}}_{\rho}$ & 125&  & 260& $\mathrm{I}\quad$ & $iP\nabla^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 340&  & 581&  \\
$P^{*\mu}{h_{\mu}}^{\nu}h^{\lambda\rho}D_{\lambda\rho}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 261& $\mathrm{I}\quad$ & $iP\nabla^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}D_{\mu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 341&  & 582&  \\
$P^{*\mu}h^{\nu\lambda}{h_{\mu}}^{\rho}D_{\nu\rho}{P^{*\dag}}_{\lambda}$ &  &  & 262& & $iP u^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 342&  & 583&  \\
$P^{*\mu}h^{\nu\lambda}{h_{\nu}}^{\rho}D_{\lambda\rho}{P^{*\dag}}_{\mu}$ &  &  & 263& & $iP u^{\mu}\nabla^{\nu}{f_{+\mu}}^{\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 343&  & 584&  \\
$P^{*\mu}h^{\nu\lambda}h^{\rho\sigma}D_{\nu\lambda\rho\sigma}{P^{*\dag}}_{\mu}$ &  &  & 264& & $iP u^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}D_{\mu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 344&  & 585&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\nabla_{\nu}\nabla^{\sigma}{f_{-\lambda}}^{\delta}D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ & 126& $\mathrm{I}\quad$ & 265& $\mathrm{I}\quad$ & $iP u^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}D_{\lambda}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ & 345&  & 586&  \\
$\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\nabla^{\sigma}\nabla^{\delta}f_{-\nu\lambda}D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ & 127& $\mathrm{I}\quad$ & 266& $\mathrm{I}\quad$ & $iP\nabla^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}D_{\mu\nu\rho}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 346&  & 587&  \\
$iP^{*\mu}\la{f_{+\mu}}^{\nu}\ra u_{\nu}u^{\lambda}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 128& $\mathrm{I}\quad$ &  & & $iP u^{\mu}\nabla^{\nu}{f_{+}}^{\lambda\rho}D_{\mu\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 347&  & 588&  \\
$iP^{*\mu}\la{f_{+\mu}}^{\nu}\ra u^{\lambda}u_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 129&  &  & & $iP\la{f_{+}}^{\mu\nu}\ra{f_{-\mu}}^{\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 348&  &  &  \\
$iP^{*\mu}\la{f_{+\mu}}^{\nu}\ra u^{\lambda}u_{\lambda}{P^{*\dag}}_{\nu}$ & 130& $\mathrm{I}\quad$ &  & & $iP\la{f_{+}}^{\mu\nu}\ra{h_{\mu}}^{\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 349&  &  &  \\
$iP^{*\mu}\la{f_{+}}^{\nu\lambda}\ra u_{\nu}u_{\lambda}{P^{*\dag}}_{\mu}$ & 131&  &  & & $iP\la{f_{+}}^{\mu\nu}\ra{h_{\mu}}^{\lambda}D_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 350&  &  &  \\
$iP^{*\mu}\la{f_{+\mu}}^{\nu}\ra u^{\lambda}u^{\rho}D_{\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 132& $\mathrm{I}\quad$ &  & & $iP\la{f_{+}}^{\mu\nu}\ra h^{\lambda\rho}D_{\mu\lambda\rho}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 351&  &  &  \\
$iP^{*\mu}\la{f_{+\mu}}^{\nu}\ra u^{\lambda}u^{\rho}D_{\nu\rho}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 133&  &  & & $iP\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra u^{\lambda}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 352&  &  &  \\
$iP^{*\mu}\la{f_{+\mu}}^{\nu}\ra u^{\lambda}u^{\rho}D_{\lambda\rho}{P^{*\dag}}_{\nu}$ & 134& $\mathrm{I}\quad$ &  & & $iP\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra u^{\lambda}D_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 353&  &  &  \\
$iP^{*\mu}\la{f_{+}}^{\nu\lambda}\ra u_{\nu}u^{\rho}D_{\lambda\rho}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ & 135&  &  & & $iP\la\nabla^{\mu}{f_{+}}^{\nu\lambda}\ra u_{\mu}D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 354&  &  &  \\
$iP^{*\mu}\la{f_{+\mu}}^{\nu}u_{\nu}\ra u^{\lambda}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 136& $\mathrm{I}\quad$ & 267& $\mathrm{I}\quad$ & $iP\la\nabla^{\mu}{f_{+}}^{\nu\lambda}\ra u_{\nu}D_{\mu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 355&  &  &  \\
$iP^{*\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}\ra u_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 137& $\mathrm{I}\quad$ & 268& $\mathrm{I}\quad$ & $iP\la\nabla^{\mu}{f_{+}}^{\nu\lambda}\ra u^{\rho}D_{\mu\nu\rho}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 356&  &  &  \\
$iP^{*\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}\ra u_{\lambda}{P^{*\dag}}_{\nu}$ & 138& $\mathrm{I}\quad$ & 269& $\mathrm{I}\quad$ & $iP\la{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\ra D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 589&  \\
$iP^{*\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}\ra u^{\rho}D_{\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 139& $\mathrm{I}\quad$ & 270& $\mathrm{I}\quad$ & $iP\la{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 590&  \\
$iP^{*\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}\ra u^{\rho}D_{\nu\rho}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 140& $\mathrm{I}\quad$ & 271& $\mathrm{I}\quad$ & $iP\la{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra D_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 591&  \\
$iP^{*\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}\ra u^{\rho}D_{\lambda\rho}{P^{*\dag}}_{\nu}$ & 141& $\mathrm{I}\quad$ & 272& $\mathrm{I}\quad$ & $iP\la{f_{+}}^{\mu\nu}h^{\lambda\rho}\ra D_{\mu\lambda\rho}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 592&  \\
$iP^{*\mu}\la{f_{+\mu}}^{\nu}u_{\nu}u^{\lambda}\ra{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 142& $\mathrm{I}\quad$ & 273& $\mathrm{I}\quad$ & $iP\la\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\ra D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 593&  \\
$iP^{*\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}u_{\nu}\ra{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 274& & $iP\la\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\ra D_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 594&  \\
$iP^{*\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}u_{\lambda}\ra{P^{*\dag}}_{\nu}$ &  &  & 275& $\mathrm{I}\quad$ & $iP\la\nabla^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}\ra D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 595&  \\
$iP^{*\mu}\la{f_{+}}^{\nu\lambda}u_{\nu}u_{\lambda}\ra{P^{*\dag}}_{\mu}$ & 143&  & 276& & $iP\la\nabla^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}\ra D_{\mu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 596&  \\
$iP^{*\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}\ra D_{\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 144& $\mathrm{I}\quad$ & 277& $\mathrm{I}\quad$ & $iP\la\nabla^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\ra D_{\mu\nu\rho}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 597&  \\
$iP^{*\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}\ra D_{\nu\rho}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 278& & $i\varepsilon^{\mu\nu\lambda\rho}P\nabla_{\mu}\nabla^{\sigma}f_{+\nu\sigma}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 357&  & 598&  \\
$iP^{*\mu}\la{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}\ra D_{\lambda\rho}{P^{*\dag}}_{\nu}$ &  &  & 279& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P\nabla_{\mu}\nabla^{\sigma}{f_{+\nu}}^{\delta}D_{\lambda\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 358&  & 599&  \\
$iP^{*\mu}\la{f_{+}}^{\nu\lambda}u_{\nu}u^{\rho}\ra D_{\lambda\rho}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ & 145&  & 280& & $\varepsilon^{\mu\nu\lambda\rho}P f_{+\mu\nu}{f_{+\lambda}}^{\sigma}D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 359&  & 600&  \\
$iP^{*\mu}\la u_{\mu}u^{\nu}\ra{f_{+\nu}}^{\lambda}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 146& $\mathrm{I}\quad$ & 281& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P f_{+\mu\nu}{f_{+\lambda}}^{\sigma}D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 360&  & 601&  \\
$iP^{*\mu}\la u^{\nu}u_{\nu}\ra{f_{+\mu}}^{\lambda}{P^{*\dag}}_{\lambda}$ & 147& $\mathrm{I}\quad$ & 282& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P\la f_{+\mu\nu}\ra{f_{+\lambda}}^{\sigma}D_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 361& $\mathrm{I}\quad$ &  &  \\
$iP^{*\mu}\la u_{\mu}u^{\nu}\ra{f_{+}}^{\lambda\rho}D_{\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 148& $\mathrm{I}\quad$ & 283& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P\la f_{+\mu\nu}\ra{f_{+\lambda}}^{\sigma}D_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 362& $\mathrm{I}\quad$ &  &  \\
$iP^{*\mu}\la u^{\nu}u^{\lambda}\ra{f_{+\mu}}^{\rho}D_{\nu\lambda}{P^{*\dag}}_{\rho}$ & 149& $\mathrm{I}\quad$ & 284& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}u_{\nu}\chip D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 363&  & 602&  \\
$iP^{*\mu}{f_{+\mu}}^{\nu}u_{\nu}u^{\lambda}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 285& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}\chip u_{\nu}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 364&  & 603&  \\
$iP^{*\mu}{f_{+\mu}}^{\nu}u^{\lambda}u_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 286& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P\chip u_{\mu}u_{\nu}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 365&  & 604&  \\
$iP^{*\mu}{f_{+\mu}}^{\nu}u^{\lambda}u_{\lambda}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 287& $\mathrm{I}\quad$ & $\varepsilon^{\mu\nu\lambda\rho}P\la u_{\mu}u_{\nu}\chip\ra D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 605&  \\
$iP^{*\mu}{f_{+}}^{\nu\lambda}u_{\mu}u_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 288& & $\varepsilon^{\mu\nu\lambda\rho}P\la u_{\mu}\chip\ra u_{\nu}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 606& $\mathrm{I}\quad$  \\
$iP^{*\mu}{f_{+}}^{\nu\lambda}u_{\nu}u_{\mu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 289& & $\varepsilon^{\mu\nu\lambda\rho}P\la\chip\ra u_{\mu}u_{\nu}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 607&  \\
$iP^{*\mu}{f_{+}}^{\nu\lambda}u_{\nu}u_{\lambda}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 290& & $P{f_{-}}^{\mu\nu}\chip D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 366&  & 608&  \\
$iP^{*\mu}{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}D_{\nu\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 291& $\mathrm{I}\quad$ & $P\chip{f_{-}}^{\mu\nu}D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 367&  & 609&  \\
$iP^{*\mu}{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}D_{\nu\rho}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 292& $\mathrm{I}\quad$ & $P h^{\mu\nu}\chip D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 368&  & 610&  \\
$iP^{*\mu}{f_{+\mu}}^{\nu}u^{\lambda}u^{\rho}D_{\lambda\rho}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 293& $\mathrm{I}\quad$ & $P\chip h^{\mu\nu}D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 369&  & 611&  \\
$iP^{*\mu}{f_{+}}^{\nu\lambda}u_{\mu}u^{\rho}D_{\nu\rho}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 294& & $P u^{\mu}\nabla^{\nu}\chi_{+} D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 370&  & 612&  \\
$iP^{*\mu}{f_{+}}^{\nu\lambda}u_{\nu}u^{\rho}D_{\lambda\rho}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 295& & $P u^{\mu}\nabla^{\nu}\chi_{+} D_{\nu}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ & 371&  & 613&  \\
$iP^{*\mu}{f_{+}}^{\nu\lambda}u^{\rho}u_{\mu}D_{\nu\rho}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 296& & $P\nabla^{\mu}\chi_{+} u^{\nu}D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 372&  & 614&  \\
$iP^{*\mu}{f_{+}}^{\nu\lambda}u^{\rho}u_{\nu}D_{\lambda\rho}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 297& & $P\nabla^{\mu}\chi_{+} u^{\nu}D_{\nu}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ & 373&  & 615&  \\
$iP^{*\mu}u_{\mu}{f_{+}}^{\nu\lambda}u_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 298& $\mathrm{I}\quad$ & $P\la{f_{-}}^{\mu\nu}\chip\ra D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 374& $\mathrm{I}\quad$ & 616& $\mathrm{I}\quad$  \\
$iP^{*\mu}u^{\nu}{f_{+\nu}}^{\lambda}u_{\lambda}{P^{*\dag}}_{\mu}$ &  &  & 299& & $P\la\chip\ra{f_{-}}^{\mu\nu}D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 617& $\mathrm{I}\quad$  \\
$iP^{*\mu}u_{\mu}{f_{+}}^{\nu\lambda}u^{\rho}D_{\nu\rho}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ &  &  & 300& & $P\la h^{\mu\nu}\chip\ra D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 375& $\mathrm{I}\quad$ & 618& $\mathrm{I}\quad$  \\
$iP^{*\mu}u^{\nu}{f_{+\nu}}^{\lambda}u^{\rho}D_{\lambda\rho}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 301& & $P\la\chip\ra h^{\mu\nu}D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 619& $\mathrm{I}\quad$  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\nabla_{\nu}{f_{+\lambda}}^{\sigma}u_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 150&  & 302& & $P\la u^{\mu}\nabla^{\nu}\chi_{+}\ra D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 376& $\mathrm{I}\quad$ & 620& $\mathrm{I}\quad$  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\nabla_{\nu}{f_{+\lambda}}^{\sigma}u_{\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 151& $\mathrm{I}\quad$ & 303& $\mathrm{I}\quad$ & $P\la\nabla^{\mu}\chi_{+}\ra u^{\nu}D_{\nu}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 621& $\mathrm{I}\quad$  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\nabla^{\sigma}f_{+\nu\sigma}u_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 152& $\mathrm{I}\quad$ & 304& $\mathrm{I}\quad$ & $P\la u^{\mu}\nabla^{\nu}\chi_{+}\ra D_{\nu}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ & 377& $\mathrm{I}\quad$ & 622& $\mathrm{I}\quad$  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\nabla_{\nu}{f_{+\lambda}}^{\sigma}u^{\delta}D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ & 153&  & 305& & $P\la\nabla^{\mu}\chi_{+}\ra u^{\nu}D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 623& $\mathrm{I}\quad$  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\nabla_{\nu}{f_{+\lambda}}^{\sigma}u^{\delta}D_{\rho\delta}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 154&  & 306& & $i\varepsilon^{\mu\nu\lambda\rho}P f_{+\mu\nu}\chip D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 378&  & 624&  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\nabla_{\nu}{f_{+\lambda}}^{\sigma}u^{\delta}D_{\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 155& $\mathrm{I}\quad$ & 307& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P\chip f_{+\mu\nu}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 379&  & 625&  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\nabla_{\nu}{f_{+}}^{\sigma\delta}u_{\lambda}D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ & 156&  & 308& & $i\varepsilon^{\mu\nu\lambda\rho}P\la f_{+\mu\nu}\ra\chip D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 380&  &  &  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\nabla_{\nu}{f_{+}}^{\sigma\delta}u_{\sigma}D_{\lambda\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 157& $\mathrm{I}\quad$ & 309& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P\la f_{+\mu\nu}\chip\ra D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 381&  & 626&  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\nabla^{\sigma}f_{+\nu\sigma}u^{\delta}D_{\lambda\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 158& $\mathrm{I}\quad$ & 310& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P\la\chip\ra f_{+\mu\nu}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 382&  & 627&  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}f_{+\nu\lambda}{f_{-\rho}}^{\sigma}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 159&  & 311& & $iP u^{\mu}u^{\nu}\chim D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 383& $\mathrm{I}\quad$ & 628&  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}{f_{+\nu}}^{\sigma}f_{-\lambda\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 160&  & 312& & $iP u^{\mu}u^{\nu}\chim D_{\nu}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ & 384&  & 629&  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}{f_{+\nu}}^{\sigma}f_{-\lambda\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 161& $\mathrm{I}\quad$ & 313& $\mathrm{I}\quad$ & $iP u^{\mu}\chim u^{\nu}D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 385&  & 630&  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}f_{+\nu\lambda}{f_{-}}^{\sigma\delta}D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ & 162&  & 314& & $iP u^{\mu}\chim u^{\nu}D_{\nu}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ & 386&  & 631&  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}{f_{+\nu}}^{\sigma}{f_{-\lambda}}^{\delta}D_{\rho\delta}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 163&  & 315& & $iP\chim u^{\mu}u^{\nu}D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 387&  & 632&  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}{f_{+\nu}}^{\sigma}{f_{-\sigma}}^{\delta}D_{\lambda\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 164& $\mathrm{I}\quad$ & 316& $\mathrm{I}\quad$ & $iP\chim u^{\mu}u^{\nu}D_{\nu}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 633&  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}f_{+\nu\lambda}{h_{\rho}}^{\sigma}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 165& $\mathrm{I}\quad$ & 317& $\mathrm{I}\quad$ & $iP\la u^{\mu}u^{\nu}\ra\chim D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 634& $\mathrm{I}\quad$  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}{f_{+\nu}}^{\sigma}h_{\lambda\sigma}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 166& $\mathrm{I}\quad$ & 318& $\mathrm{I}\quad$ & $iP\la u^{\mu}u^{\nu}\chim\ra D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 388& $\mathrm{I}\quad$ & 635&  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}f_{+\nu\lambda}h^{\sigma\delta}D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ & 167&  & 319& & $iP\la u^{\mu}\chim\ra u^{\nu}D_{\nu}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 636& $\mathrm{I}\quad$  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}f_{+\nu\lambda}h^{\sigma\delta}D_{\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 168& $\mathrm{I}\quad$ & 320& $\mathrm{I}\quad$ & $iP\la\chim\ra u^{\mu}u^{\nu}D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 637&  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}{f_{+\nu}}^{\sigma}{h_{\lambda}}^{\delta}D_{\rho\delta}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 169&  & 321& & $iP\la u^{\mu}u^{\nu}\chim\ra D_{\nu}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 638&  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}{f_{+\nu}}^{\sigma}{h_{\sigma}}^{\delta}D_{\lambda\delta}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 170& $\mathrm{I}\quad$ & 322& $\mathrm{I}\quad$ & $iP\la u^{\mu}\chim\ra u^{\nu}D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ &  &  & 639& $\mathrm{I}\quad$  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la\nabla_{\nu}{f_{+\lambda}}^{\sigma}\ra u_{\rho}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 171& $\mathrm{I}\quad$ &  & & $iP\la\chim\ra u^{\mu}u^{\nu}D_{\nu}{P^{*\dag}}_{\mu}+\mathrm{H.c.}$ &  &  & 640&  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la\nabla_{\nu}{f_{+\lambda}}^{\sigma}\ra u_{\sigma}{P^{*\dag}}_{\rho}$ & 172& $\mathrm{I}\quad$ &  & & $i\varepsilon^{\mu\nu\lambda\rho}P f_{-\mu\nu}\chim D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 389&  & 641&  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la\nabla_{\nu}{f_{+\lambda}}^{\sigma}\ra u^{\delta}D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ & 173& $\mathrm{I}\quad$ &  & & $i\varepsilon^{\mu\nu\lambda\rho}P\chim f_{-\mu\nu}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 390&  & 642&  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la\nabla_{\nu}{f_{+\lambda}}^{\sigma}\ra u^{\delta}D_{\rho\delta}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 174& $\mathrm{I}\quad$ &  & & $i\varepsilon^{\mu\nu\lambda\rho}P u_{\mu}\nabla_{\nu}\chi_{-} D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 391&  & 643&  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la\nabla_{\nu}{f_{+\lambda}}^{\sigma}\ra u^{\delta}D_{\sigma\delta}{P^{*\dag}}_{\rho}$ & 175& $\mathrm{I}\quad$ &  & & $i\varepsilon^{\mu\nu\lambda\rho}P\nabla_{\mu}\chi_{-} u_{\nu}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 392&  & 644&  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la f_{+\nu\lambda}\ra{f_{-\rho}}^{\sigma}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 176& $\mathrm{I}\quad$ &  & & $i\varepsilon^{\mu\nu\lambda\rho}P\la f_{-\mu\nu}\chim\ra D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 393& $\mathrm{I}\quad$ & 645& $\mathrm{I}\quad$  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la f_{+\nu\lambda}\ra{h_{\rho}}^{\sigma}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ & 177& $\mathrm{I}\quad$ &  & & $i\varepsilon^{\mu\nu\lambda\rho}P\la\chim\ra f_{-\mu\nu}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 646& $\mathrm{I}\quad$  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la f_{+\nu\lambda}\ra h^{\sigma\delta}D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ & 178& $\mathrm{I}\quad$ &  & & $i\varepsilon^{\mu\nu\lambda\rho}P\la u_{\mu}\nabla_{\nu}\chi_{-}\ra D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ & 394& $\mathrm{I}\quad$ & 647& $\mathrm{I}\quad$  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la f_{+\nu\lambda}\ra h^{\sigma\delta}D_{\sigma\delta}{P^{*\dag}}_{\rho}$ & 179& $\mathrm{I}\quad$ &  & & $i\varepsilon^{\mu\nu\lambda\rho}P\la\nabla_{\mu}\chi_{-}\ra u_{\nu}D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{H.c.}$ &  &  & 648& $\mathrm{I}\quad$  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la\nabla_{\nu}{f_{+\lambda}}^{\sigma}u_{\rho}\ra{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 323& $\mathrm{I}\quad$ & $iP\nabla^{\mu}\nabla^{\nu}\chi_{-} D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 395& $\mathrm{I}\quad$ & 649& $\mathrm{I}\quad$  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la\nabla_{\nu}{f_{+\lambda}}^{\sigma}u_{\sigma}\ra{P^{*\dag}}_{\rho}$ &  &  & 324& $\mathrm{I}\quad$ & $iP\la\nabla^{\mu}\nabla^{\nu}\chi_{-}\ra D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 396& $\mathrm{I}\quad$ & 650& $\mathrm{I}\quad$  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la\nabla_{\nu}{f_{+\lambda}}^{\sigma}u^{\delta}\ra D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ &  &  & 325& $\mathrm{I}\quad$ & $P{f_{+}}^{\mu\nu}\chim D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 397&  & 651&  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la\nabla_{\nu}{f_{+\lambda}}^{\sigma}u^{\delta}\ra D_{\rho\delta}{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 326& $\mathrm{I}\quad$ & $P\chim{f_{+}}^{\mu\nu}D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 398&  & 652&  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la\nabla_{\nu}{f_{+\lambda}}^{\sigma}u^{\delta}\ra D_{\sigma\delta}{P^{*\dag}}_{\rho}$ &  &  & 327& $\mathrm{I}\quad$ & $P\la{f_{+}}^{\mu\nu}\ra\chim D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 399&  &  &  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la f_{+\nu\lambda}{f_{-\rho}}^{\sigma}\ra{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 328& $\mathrm{I}\quad$ & $P\la{f_{+}}^{\mu\nu}\chim\ra D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 400&  & 653&  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la f_{+\nu\lambda}{h_{\rho}}^{\sigma}\ra{P^{*\dag}}_{\sigma}+\mathrm{H.c.}$ &  &  & 329& $\mathrm{I}\quad$ & $P\la\chim\ra{f_{+}}^{\mu\nu}D_{\mu}{P^{*\dag}}_{\nu}+\mathrm{H.c.}$ & 401&  & 654&  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la f_{+\nu\lambda}h^{\sigma\delta}\ra D_{\rho\sigma}{P^{*\dag}}_{\delta}+\mathrm{H.c.}$ &  &  & 330& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P\la D_{\mu}D^{\sigma}F_{L\nu\sigma}\ra D_{\lambda}{P^{*\dag}}_{\rho}+\mathrm{P.}++\mathrm{H.c.}$ & 402&  &  &  \\
$i\varepsilon^{\mu\nu\lambda\rho}{P^{*}}_{\mu}\la f_{+\nu\lambda}h^{\sigma\delta}\ra D_{\sigma\delta}{P^{*\dag}}_{\rho}$ &  &  & 331& $\mathrm{I}\quad$ & $i\varepsilon^{\mu\nu\lambda\rho}P\la D_{\mu}D^{\sigma}{F_{L\nu}}^{\delta}\ra D_{\lambda\sigma\delta}{P^{*\dag}}_{\rho}+\mathrm{P.}++\mathrm{H.c.}$ & 403&  &  &  \\
$iP^{*\mu}\nabla_{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}{P^{*\dag}}_{\lambda}+\mathrm{H.c.}$ & 180& $\mathrm{I}\quad$ & 332& $\mathrm{I}\quad$ & $iP\la{F_{L}}^{\mu\nu}{F_{L\mu}}^{\lambda}\ra D_{\nu}{P^{*\dag}}_{\lambda}+\mathrm{P.}+\mathrm{H.c.}$ & 404&  & 655&  \\
$iP^{*\mu}\nabla^{\nu}\nabla_{\nu}{f_{+\mu}}^{\lambda}{P^{*\dag}}_{\lambda}$ & 181& $\mathrm{I}\quad$ & 333& $\mathrm{I}\quad$ &   \\
\hline\hline
\end{longtable}

\begin{longtable}{lcclcc}
\caption{The $\mathcal{O}(p^4)$ order results in the HQ limit. When a term $P_n$ is not given a label in the 2nd or 5th (3rd or 6th) column, it is not independent and can be expressed with terms having a label in the 2nd and 5th (3rd and 6th) columns.}\label{hp4}\\
\hline\hline $P_n$ & $SU(2)$ & $SU(3)$ & $P_n$ & $SU(2)$ & $SU(3)$\\
\hline\endfirsthead

\hline\hline $P_n$ & $SU(2)$ & $SU(3)$ & $P_n$ & $SU(2)$ & $SU(3)$\\
\hline\endhead

\hline\hline % \multicolumn{8}{c}{Continued on next page}\\
\endfoot

\hline\endlastfoot

$\la H\la u^{\mu}u_{\mu}\ra u^{\nu}u_{\nu}\Hb\ra$ & 1 & 1 & $\la H\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u^{\rho}\sigma_{\mu\rho}v_{\nu}v_{\lambda}\Hb\ra$ & 72 &  \\
$\la H\la u^{\mu}u^{\nu}\ra u_{\mu}u_{\nu}\Hb\ra$ & 2 & 2 & $\la H\nabla^{\mu}\nabla_{\mu}\chi_{+}\Hb\ra$ &  & 111  \\
$\la H\la u^{\mu}u_{\mu}\ra u^{\nu}u^{\lambda}v_{\nu}v_{\lambda}\Hb\ra$ & 3 & 3 & $\la H\nabla^{\mu}\nabla^{\nu}\chi_{+} v_{\mu}v_{\nu}\Hb\ra$ &  & 112  \\
$\la H\la u^{\mu}u^{\nu}\ra u_{\mu}u^{\lambda}v_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ & 4 & 4 & $\la H\la\nabla^{\mu}\nabla_{\mu}\chi_{+}\ra\Hb\ra$ &  & 113  \\
$\la H\la u^{\mu}u^{\nu}\ra u^{\lambda}u_{\lambda}v_{\mu}v_{\nu}\Hb\ra$ &  & 5 & $\la H\la\nabla^{\mu}\nabla^{\nu}\chi_{+}\ra v_{\mu}v_{\nu}\Hb\ra$ &  & 114  \\
$\la H\la u^{\mu}u^{\nu}\ra u^{\lambda}u^{\rho}v_{\mu}v_{\nu}v_{\lambda}v_{\rho}\Hb\ra$ & 5 & 6 & $\la H\la{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}\ra\sigma_{\nu\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 115  \\
$\la H\la u^{\mu}u_{\mu}u^{\nu}\ra u_{\nu}\Hb\ra$ &  & 7 & $\la H\la{f_{+}}^{\mu\nu}u^{\lambda}u_{\lambda}\ra\sigma_{\mu\nu}\Hb\ra$ &  & 116  \\
$\la H\la u^{\mu}u_{\mu}u^{\nu}\ra u^{\lambda}v_{\nu}v_{\lambda}\Hb\ra$ &  & 8 & $\la H\la{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\ra\sigma_{\mu\nu}v_{\lambda}v_{\rho}\Hb\ra$ &  & 117  \\
$\la H\la u^{\mu}u^{\nu}u^{\lambda}\ra u_{\mu}v_{\nu}v_{\lambda}\Hb\ra$ &  & 9 & $\la H\la{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\ra\sigma_{\mu\lambda}v_{\nu}v_{\rho}\Hb\ra+\mathrm{H.c.}$ &  & 118  \\
$\la H\la u^{\mu}u^{\nu}u^{\lambda}\ra u^{\rho}v_{\mu}v_{\nu}v_{\lambda}v_{\rho}\Hb\ra$ &  & 10 & $i\la H u^{\mu}{f_{+\mu}}^{\nu}u_{\nu}\Hb\ra$ &  & 119  \\
$\la H\la u^{\mu}u_{\mu}u^{\nu}u_{\nu}\ra\Hb\ra$ &  & 11 & $i\la H u^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}v_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 120  \\
$\la H\la u^{\mu}u^{\nu}u_{\mu}u_{\nu}\ra\Hb\ra$ &  & 12 & $\la H\la u^{\mu}u_{\mu}\ra{f_{+}}^{\nu\lambda}\sigma_{\nu\lambda}\Hb\ra$ & 73 & 121  \\
$\la H\la u^{\mu}u_{\mu}u^{\nu}u^{\lambda}\ra v_{\nu}v_{\lambda}\Hb\ra$ &  & 13 & $\la H\la u^{\mu}u^{\nu}\ra{f_{+\mu}}^{\lambda}\sigma_{\nu\lambda}\Hb\ra$ & 74 & 122  \\
$\la H\la u^{\mu}u^{\nu}u_{\mu}u^{\lambda}\ra v_{\nu}v_{\lambda}\Hb\ra$ &  & 14 & $\la H\la u^{\mu}u^{\nu}\ra{f_{+}}^{\lambda\rho}\sigma_{\mu\lambda}v_{\nu}v_{\rho}\Hb\ra$ & 75 & 123  \\
$\la H\la u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\ra v_{\mu}v_{\nu}v_{\lambda}v_{\rho}\Hb\ra$ &  & 15 & $\la H\la u^{\mu}u^{\nu}\ra{f_{+}}^{\lambda\rho}\sigma_{\lambda\rho}v_{\mu}v_{\nu}\Hb\ra$ & 76 & 124  \\
$i\la H\la u^{\mu}u_{\mu}\ra u^{\nu}u^{\lambda}\sigma_{\nu\lambda}\Hb\ra$ & 6 & 16 & $\la H{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}\sigma_{\nu\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 125  \\
$i\la H\la u^{\mu}u^{\nu}\ra u_{\mu}u^{\lambda}\sigma_{\nu\lambda}\Hb\ra+\mathrm{H.c.}$ & 7 & 17 & $\la H{f_{+}}^{\mu\nu}u^{\lambda}u_{\mu}\sigma_{\nu\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 126  \\
$i\la H\la u^{\mu}u^{\nu}\ra u^{\lambda}u^{\rho}\sigma_{\mu\lambda}v_{\nu}v_{\rho}\Hb\ra+\mathrm{H.c.}$ & 8 & 18 & $\la H{f_{+}}^{\mu\nu}u^{\lambda}u_{\lambda}\sigma_{\mu\nu}\Hb\ra+\mathrm{H.c.}$ &  & 127  \\
$i\la H\la u^{\mu}u^{\nu}\ra u^{\lambda}u^{\rho}\sigma_{\lambda\rho}v_{\mu}v_{\nu}\Hb\ra$ & 9 & 19 & $\la H{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\sigma_{\mu\nu}v_{\lambda}v_{\rho}\Hb\ra+\mathrm{H.c.}$ &  & 128  \\
$i\la H\la{f_{+}}^{\mu\nu}\ra u_{\mu}u_{\nu}\Hb\ra$ & 10 & & $\la H{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\sigma_{\mu\lambda}v_{\nu}v_{\rho}\Hb\ra+\mathrm{H.c.}$ &  & 129  \\
$i\la H\la{f_{+}}^{\mu\nu}\ra u_{\mu}u^{\lambda}v_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ & 11 & & $\la H{f_{+}}^{\mu\nu}u^{\lambda}u^{\rho}\sigma_{\mu\rho}v_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 130  \\
$i\la H\la u^{\mu}u^{\nu}u^{\lambda}\ra u_{\mu}\sigma_{\nu\lambda}\Hb\ra$ &  & 20 & $\la H{f_{+}}^{\mu\nu}f_{+\mu\nu}\Hb\ra$ & 77 & 131  \\
$i\la H\la u^{\mu}u^{\nu}u^{\lambda}\ra u^{\rho}\sigma_{\mu\nu}v_{\lambda}v_{\rho}\Hb\ra$ &  & 21 & $\la H{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}v_{\nu}v_{\lambda}\Hb\ra$ & 78 & 132  \\
$i\la H\la u^{\mu}u_{\mu}u^{\nu}u^{\lambda}\ra\sigma_{\nu\lambda}\Hb\ra$ &  & 22 & $i\la H{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}\sigma_{\nu\lambda}\Hb\ra$ & 79 & 133  \\
$i\la H\la u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\ra\sigma_{\mu\nu}v_{\lambda}v_{\rho}\Hb\ra$ &  & 23 & $i\la H{f_{+}}^{\mu\nu}{f_{+}}^{\lambda\rho}\sigma_{\mu\lambda}v_{\nu}v_{\rho}\Hb\ra$ & 80 & 134  \\
$\la H u^{\mu}u_{\mu}u^{\nu}u_{\nu}\Hb\ra$ &  & 24 & $\la H\la{f_{+}}^{\mu\nu}\ra f_{+\mu\nu}\Hb\ra$ & 81 &  \\
$\la H u^{\mu}u^{\nu}u_{\mu}u_{\nu}\Hb\ra$ &  & 25 & $\la H\la{f_{+}}^{\mu\nu}\ra{f_{+\mu}}^{\lambda}v_{\nu}v_{\lambda}\Hb\ra$ & 82 &  \\
$\la H u^{\mu}u_{\mu}u^{\nu}u^{\lambda}v_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 26 & $\la H\la{f_{+}}^{\mu\nu}f_{+\mu\nu}\ra\Hb\ra$ &  & 135  \\
$\la H u^{\mu}u^{\nu}u_{\mu}u^{\lambda}v_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 27 & $\la H\la{f_{+}}^{\mu\nu}{f_{+\mu}}^{\lambda}\ra v_{\nu}v_{\lambda}\Hb\ra$ &  & 136  \\
$i\la H u^{\mu}u_{\mu}u^{\nu}u^{\lambda}\sigma_{\nu\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 28 & $\la H u^{\mu}u_{\mu}\chip\Hb\ra+\mathrm{H.c.}$ & 83 & 137  \\
$i\la H u^{\mu}u^{\nu}u_{\mu}u^{\lambda}\sigma_{\nu\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 29 & $\la H u^{\mu}\chip u_{\mu}\Hb\ra$ & 84 & 138  \\
$i\la H u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\sigma_{\mu\nu}v_{\lambda}v_{\rho}\Hb\ra+\mathrm{H.c.}$ &  & 30 & $\la H u^{\mu}u^{\nu}\chip v_{\mu}v_{\nu}\Hb\ra+\mathrm{H.c.}$ & 85 & 139  \\
$i\la H u^{\mu}u^{\nu}u^{\lambda}u^{\rho}\sigma_{\mu\lambda}v_{\nu}v_{\rho}\Hb\ra+\mathrm{H.c.}$ &  & 31 & $\la H u^{\mu}\chip u^{\nu}v_{\mu}v_{\nu}\Hb\ra$ & 86 & 140  \\
$i\la H\la{f_{+}}^{\mu\nu}u_{\mu}u_{\nu}\ra\Hb\ra$ & 12 & 32 & $i\la H u^{\mu}u^{\nu}\chip\sigma_{\mu\nu}\Hb\ra+\mathrm{H.c.}$ & 87 & 141  \\
$i\la H\la{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}\ra v_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ & 13 & 33 & $i\la H u^{\mu}\chip u^{\nu}\sigma_{\mu\nu}\Hb\ra$ & 88 & 142  \\
$\la H\la{f_{+}}^{\mu\nu}\ra u_{\mu}u^{\lambda}\sigma_{\nu\lambda}\Hb\ra+\mathrm{H.c.}$ & 14 & & $\la H\la u^{\mu}u_{\mu}\ra\chip\Hb\ra$ &  & 143  \\
$\la H\la{f_{+}}^{\mu\nu}\ra u^{\lambda}u_{\lambda}\sigma_{\mu\nu}\Hb\ra$ & 15 & & $\la H\la u^{\mu}u_{\mu}\chip\ra\Hb\ra$ & 89 & 144  \\
$\la H\la{f_{+}}^{\mu\nu}\ra u^{\lambda}u^{\rho}\sigma_{\mu\nu}v_{\lambda}v_{\rho}\Hb\ra$ & 16 & & $\la H\la u^{\mu}\chip\ra u_{\mu}\Hb\ra$ &  & 145  \\
$\la H\la{f_{+}}^{\mu\nu}\ra u^{\lambda}u^{\rho}\sigma_{\mu\lambda}v_{\nu}v_{\rho}\Hb\ra+\mathrm{H.c.}$ & 17 & & $\la H\la\chip\ra u^{\mu}u_{\mu}\Hb\ra$ &  & 146  \\
$\la H\la{f_{+}}^{\mu\nu}\ra h^{\lambda\rho}\gamf\gamma_{\mu}v_{\nu}v_{\lambda}v_{\rho}\Hb\ra$ & 18 & & $\la H\la u^{\mu}u^{\nu}\ra\chip v_{\mu}v_{\nu}\Hb\ra$ &  & 147  \\
$i\la H{f_{+}}^{\mu\nu}u_{\mu}u_{\nu}\Hb\ra+\mathrm{H.c.}$ &  & 34 & $\la H\la u^{\mu}u^{\nu}\chip\ra v_{\mu}v_{\nu}\Hb\ra$ & 90 & 148  \\
$i\la H{f_{+}}^{\mu\nu}u_{\mu}u^{\lambda}v_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 35 & $\la H\la u^{\mu}\chip\ra u^{\nu}v_{\mu}v_{\nu}\Hb\ra$ &  & 149  \\
$i\la H{f_{+}}^{\mu\nu}u^{\lambda}u_{\mu}v_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 36 & $\la H\la\chip\ra u^{\mu}u^{\nu}v_{\mu}v_{\nu}\Hb\ra$ &  & 150  \\
$\la H\la{f_{+}}^{\mu\nu}u_{\mu}\ra u^{\lambda}\sigma_{\nu\lambda}\Hb\ra$ &  & 37 & $i\la H\la u^{\mu}u^{\nu}\chip\ra\sigma_{\mu\nu}\Hb\ra$ &  & 151  \\
$\la H\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u_{\mu}\sigma_{\nu\lambda}\Hb\ra$ &  & 38 & $i\la H\la\chip\ra u^{\mu}u^{\nu}\sigma_{\mu\nu}\Hb\ra$ &  & 152  \\
$\la H\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u_{\lambda}\sigma_{\mu\nu}\Hb\ra$ &  & 39 & $\la H{f_{+}}^{\mu\nu}\chip\sigma_{\mu\nu}\Hb\ra+\mathrm{H.c.}$ & 91 & 153  \\
$\la H\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u^{\rho}\sigma_{\mu\nu}v_{\lambda}v_{\rho}\Hb\ra$ &  & 40 & $\la H\la{f_{+}}^{\mu\nu}\ra\chip\sigma_{\mu\nu}\Hb\ra$ & 92 &  \\
$\la H\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u^{\rho}\sigma_{\mu\lambda}v_{\nu}v_{\rho}\Hb\ra$ &  & 41 & $\la H\la{f_{+}}^{\mu\nu}\chip\ra\sigma_{\mu\nu}\Hb\ra$ & 93 & 154  \\
$\la H\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u^{\rho}\sigma_{\mu\rho}v_{\nu}v_{\lambda}\Hb\ra$ &  & 42 & $\la H\la\chip\ra{f_{+}}^{\mu\nu}\sigma_{\mu\nu}\Hb\ra$ & 94 & 155  \\
$\la H{f_{+}}^{\mu\nu}h^{\lambda\rho}\gamf\gamma_{\mu}v_{\nu}v_{\lambda}v_{\rho}\Hb\ra+\mathrm{H.c.}$ &  & 43 & $\la H\chip^{2}\Hb\ra$ & 95 & 156  \\
$\la H\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 44 & $\la H\nabla^{\mu}\nabla_{\mu}\chi_{+}\Hb\ra$ & 96 &  \\
$\la H\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\lambda}v_{\nu}\Hb\ra+\mathrm{H.c.}$ &  & 45 & $\la H\nabla^{\mu}\nabla^{\nu}\chi_{+} v_{\mu}v_{\nu}\Hb\ra$ & 97 &  \\
$\la H\nabla^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}\gamf\gamma_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 46 & $\la H\la\nabla^{\mu}\nabla_{\mu}\chi_{+}\ra\Hb\ra$ & 98 &  \\
$\la H\nabla^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}\gamf\gamma_{\mu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 47 & $\la H\la\nabla^{\mu}\nabla^{\nu}\chi_{+}\ra v_{\mu}v_{\nu}\Hb\ra$ & 99 &  \\
$\la H\nabla^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\gamf\gamma_{\nu}v_{\mu}v_{\lambda}v_{\rho}\Hb\ra+\mathrm{H.c.}$ &  & 48 & $\la H\la\chip\ra\chip\Hb\ra$ &  & 157  \\
$\la H\la{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\gamf\gamma_{\nu}v_{\lambda}\Hb\ra$ &  & 49 & $\la H\la\chip^{2}\ra\Hb\ra$ & 100 & 158  \\
$\la H\la{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra\gamf\gamma_{\nu}v_{\lambda}\Hb\ra$ &  & 50 & $\la H\la\chip\ra\la\chip\ra\Hb\ra$ &  & 159  \\
$\la H\la{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra\gamf\gamma_{\lambda}v_{\nu}\Hb\ra$ &  & 51 & $\la H u^{\mu}u^{\nu}\chim\gamf\gamma_{\mu}v_{\nu}\Hb\ra+\mathrm{H.c.}$ & 101 & 160  \\
$\la H\la{f_{+}}^{\mu\nu}h^{\lambda\rho}\ra\gamf\gamma_{\mu}v_{\nu}v_{\lambda}v_{\rho}\Hb\ra$ &  & 52 & $\la H u^{\mu}u^{\nu}\chim\gamf\gamma_{\nu}v_{\mu}\Hb\ra+\mathrm{H.c.}$ &  & 161  \\
$\la H\la\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\ra\gamf\gamma_{\nu}v_{\lambda}\Hb\ra$ & 19 & 53 & $\la H u^{\mu}\chim u^{\nu}\gamf\gamma_{\mu}v_{\nu}\Hb\ra+\mathrm{H.c.}$ & 102 & 162  \\
$\la H\la\nabla^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}\ra\gamf\gamma_{\lambda}v_{\nu}\Hb\ra$ & 20 & 54 & $\la H\la u^{\mu}u^{\nu}\chim\ra\gamf\gamma_{\mu}v_{\nu}\Hb\ra+\mathrm{H.c.}$ &  & 163  \\
$\la H\la\nabla^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}\ra\gamf\gamma_{\nu}v_{\lambda}\Hb\ra$ & 21 & 55 & $\la H\la\chim\ra u^{\mu}u^{\nu}\gamf\gamma_{\mu}v_{\nu}\Hb\ra+\mathrm{H.c.}$ &  & 164  \\
$\la H\la\nabla^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}\ra\gamf\gamma_{\mu}v_{\lambda}\Hb\ra$ & 22 & 56 & $i\la H{f_{+}}^{\mu\nu}\chim\gamf\gamma_{\mu}v_{\nu}\Hb\ra+\mathrm{H.c.}$ & 103 & 165  \\
$\la H\la\nabla^{\mu}{f_{+}}^{\nu\lambda}u^{\rho}\ra\gamf\gamma_{\nu}v_{\mu}v_{\lambda}v_{\rho}\Hb\ra$ & 23 & 57 & $i\la H\la{f_{+}}^{\mu\nu}\ra\chim\gamf\gamma_{\mu}v_{\nu}\Hb\ra$ & 104 &  \\
$\la H\la{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\gamf\gamma_{\nu}v_{\lambda}\Hb\ra$ & 24 & & $i\la H\la{f_{+}}^{\mu\nu}\chim\ra\gamf\gamma_{\mu}v_{\nu}\Hb\ra$ & 105 & 166  \\
$\la H\la{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra\gamf\gamma_{\nu}v_{\lambda}\Hb\ra$ & 25 & & $i\la H\la\chim\ra{f_{+}}^{\mu\nu}\gamf\gamma_{\mu}v_{\nu}\Hb\ra$ & 106 & 167  \\
$\la H\la{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra\gamf\gamma_{\lambda}v_{\nu}\Hb\ra$ & 26 & & $\la H\chim^{2}\Hb\ra$ & 107 & 168  \\
$\la H\la{f_{+}}^{\mu\nu}h^{\lambda\rho}\ra\gamf\gamma_{\mu}v_{\nu}v_{\lambda}v_{\rho}\Hb\ra$ & 27 & & $\la H\la\chim\ra\chim\Hb\ra$ & 108 & 169  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la H f_{+\mu\nu}f_{-\lambda\rho}\Hb\ra+\mathrm{H.c.}$ & 28 & 58 & $\la H\la\chim\ra\la\chim\ra\Hb\ra$ &  & 170  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la H f_{+\mu\nu}{f_{-\lambda}}^{\sigma}v_{\rho}v_{\sigma}\Hb\ra+\mathrm{H.c.}$ & 29 & 59 & $i\la H\la u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\ra\gamf\gamma_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ & 109 & 171  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la H f_{+\mu\nu}{h_{\lambda}}^{\sigma}v_{\rho}v_{\sigma}\Hb\ra+\mathrm{H.c.}$ & 30 & 60 & $i\la H\la u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\ra\gamf\gamma_{\lambda}v_{\nu}\Hb\ra+\mathrm{H.c.}$ & 110 & 172  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la H\nabla_{\mu}{f_{+\nu}}^{\sigma}u_{\lambda}v_{\rho}v_{\sigma}\Hb\ra+\mathrm{H.c.}$ & 31 & 61 & $i\la H\la u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}\ra\gamf\gamma_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ & 111 & 173  \\
$i\la H{f_{-}}^{\mu\nu}\chip\gamf\gamma_{\mu}v_{\nu}\Hb\ra+\mathrm{H.c.}$ & 32 & 62 & $i\la H\la u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}\ra\gamf\gamma_{\lambda}v_{\nu}\Hb\ra+\mathrm{H.c.}$ & 112 & 174  \\
$i\la H h^{\mu\nu}\chip\gamf\gamma_{\mu}v_{\nu}\Hb\ra+\mathrm{H.c.}$ & 33 & 63 & $i\la H\la u^{\mu}u^{\nu}h^{\lambda\rho}\ra\gamf\gamma_{\mu}v_{\nu}v_{\lambda}v_{\rho}\Hb\ra+\mathrm{H.c.}$ & 113 & 175  \\
$i\la H u^{\mu}\nabla^{\nu}\chi_{+}\gamf\gamma_{\mu}v_{\nu}\Hb\ra+\mathrm{H.c.}$ & 34 & 64 & $i\la H u^{\mu}u_{\mu}{f_{-}}^{\nu\lambda}\gamf\gamma_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 176  \\
$i\la H u^{\mu}\nabla^{\nu}\chi_{+}\gamf\gamma_{\nu}v_{\mu}\Hb\ra+\mathrm{H.c.}$ & 35 & 65 & $i\la H u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 177  \\
$\la H{f_{-}}^{\mu\nu}\chim\sigma_{\mu\nu}\Hb\ra+\mathrm{H.c.}$ & 36 & 66 & $i\la H u^{\mu}u^{\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\lambda}v_{\nu}\Hb\ra+\mathrm{H.c.}$ &  & 178  \\
$i\la H h^{\mu\nu}\chim v_{\mu}v_{\nu}\Hb\ra+\mathrm{H.c.}$ & 37 & 67 & $i\la H u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}\gamf\gamma_{\mu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 179  \\
$i\la H u^{\mu}\nabla_{\mu}\chi_{-}\Hb\ra+\mathrm{H.c.}$ & 38 & 68 & $i\la H u^{\mu}u^{\nu}{f_{-\nu}}^{\lambda}\gamf\gamma_{\lambda}v_{\mu}\Hb\ra+\mathrm{H.c.}$ &  & 180  \\
$i\la H u^{\mu}\nabla^{\nu}\chi_{-} v_{\mu}v_{\nu}\Hb\ra+\mathrm{H.c.}$ & 39 & 69 & $i\la H u^{\mu}u^{\nu}{f_{-}}^{\lambda\rho}\gamf\gamma_{\lambda}v_{\mu}v_{\nu}v_{\rho}\Hb\ra+\mathrm{H.c.}$ &  & 181  \\
$\la H u^{\mu}\nabla^{\nu}\chi_{-}\sigma_{\mu\nu}\Hb\ra+\mathrm{H.c.}$ & 40 & 70 & $i\la H u^{\mu}u_{\mu}h^{\nu\lambda}\gamf\gamma_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 182  \\
$i\la H\la h^{\mu\nu}\chim\ra v_{\mu}v_{\nu}\Hb\ra$ & 41 & 71 & $i\la H u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 183  \\
$i\la H\la\chim\ra h^{\mu\nu}v_{\mu}v_{\nu}\Hb\ra$ &  & 72 & $i\la H u^{\mu}u^{\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\lambda}v_{\nu}\Hb\ra+\mathrm{H.c.}$ &  & 184  \\
$i\la H\la u^{\mu}\nabla_{\mu}\chi_{-}\ra\Hb\ra$ & 42 & 73 & $i\la H u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}\gamf\gamma_{\mu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 185  \\
$i\la H\la\nabla^{\mu}\chi_{-}\ra u_{\mu}\Hb\ra$ &  & 74 & $i\la H u^{\mu}u^{\nu}{h_{\nu}}^{\lambda}\gamf\gamma_{\lambda}v_{\mu}\Hb\ra+\mathrm{H.c.}$ &  & 186  \\
$i\la H\la u^{\mu}\nabla^{\nu}\chi_{-}\ra v_{\mu}v_{\nu}\Hb\ra$ & 43 & 75 & $i\la H u^{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\mu}v_{\nu}v_{\lambda}v_{\rho}\Hb\ra+\mathrm{H.c.}$ &  & 187  \\
$i\la H\la\nabla^{\mu}\chi_{-}\ra u^{\nu}v_{\mu}v_{\nu}\Hb\ra$ &  & 76 & $i\la H u^{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\nu}v_{\mu}v_{\lambda}v_{\rho}\Hb\ra+\mathrm{H.c.}$ &  & 188  \\
$\la H\la u^{\mu}\nabla^{\nu}f_{-\mu\nu}\ra\Hb\ra$ & 44 & 77 & $i\la H u^{\mu}u^{\nu}h^{\lambda\rho}\gamf\gamma_{\lambda}v_{\mu}v_{\nu}v_{\rho}\Hb\ra+\mathrm{H.c.}$ &  & 189  \\
$\la H\la u^{\mu}\nabla^{\nu}{f_{-\mu}}^{\lambda}\ra v_{\nu}v_{\lambda}\Hb\ra$ & 45 & 78 & $i\la H u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 190  \\
$\la H\la u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\ra v_{\mu}v_{\lambda}\Hb\ra$ & 46 & 79 & $i\la H u^{\mu}{f_{-\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\lambda}v_{\nu}\Hb\ra+\mathrm{H.c.}$ &  & 191  \\
$\la H\la u^{\mu}\nabla_{\mu}h^{\nu\lambda}\ra v_{\nu}v_{\lambda}\Hb\ra$ & 47 & 80 & $i\la H u^{\mu}{h_{\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 192  \\
$\la H\la u^{\mu}\nabla^{\nu}h^{\lambda\rho}\ra v_{\mu}v_{\nu}v_{\lambda}v_{\rho}\Hb\ra$ & 48 & 81 & $i\la H u^{\mu}{h_{\mu}}^{\nu}u^{\lambda}\gamf\gamma_{\lambda}v_{\nu}\Hb\ra+\mathrm{H.c.}$ &  & 193  \\
$\la H\la{f_{-}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra v_{\nu}v_{\lambda}\Hb\ra$ & 49 & 82 & $i\la H u^{\mu}h^{\nu\lambda}u^{\rho}\gamf\gamma_{\mu}v_{\nu}v_{\lambda}v_{\rho}\Hb\ra+\mathrm{H.c.}$ &  & 194  \\
$\la H\la h^{\mu\nu}h_{\mu\nu}\ra\Hb\ra$ & 50 & 83 & $\varepsilon^{\mu\nu\lambda\rho}\la H u_{\mu}u_{\nu}f_{-\lambda\rho}\Hb\ra+\mathrm{H.c.}$ & 114 & 195  \\
$\la H\la h^{\mu\nu}{h_{\mu}}^{\lambda}\ra v_{\nu}v_{\lambda}\Hb\ra$ & 51 & 84 & $\varepsilon^{\mu\nu\lambda\rho}\la H u_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}v_{\rho}v_{\sigma}\Hb\ra+\mathrm{H.c.}$ & 115 & 196  \\
$\la H\la h^{\mu\nu}h^{\lambda\rho}\ra v_{\mu}v_{\nu}v_{\lambda}v_{\rho}\Hb\ra$ & 52 & 85 & $\varepsilon^{\mu\nu\lambda\rho}\la H u_{\mu}u^{\sigma}f_{-\nu\lambda}v_{\rho}v_{\sigma}\Hb\ra+\mathrm{H.c.}$ & 116 & 197  \\
$\la H u^{\mu}\nabla^{\nu}f_{-\mu\nu}\Hb\ra+\mathrm{H.c.}$ &  & 86 & $\varepsilon^{\mu\nu\lambda\rho}\la H u_{\mu}f_{-\nu\lambda}u^{\sigma}v_{\rho}v_{\sigma}\Hb\ra+\mathrm{H.c.}$ & 117 & 198  \\
$\la H u^{\mu}\nabla^{\nu}{f_{-\mu}}^{\lambda}v_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 87 & $\varepsilon^{\mu\nu\lambda\rho}\la H u_{\mu}u_{\nu}{h_{\lambda}}^{\sigma}v_{\rho}v_{\sigma}\Hb\ra+\mathrm{H.c.}$ & 118 & 199  \\
$\la H u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}v_{\mu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 88 & $\la H\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra u^{\lambda}\gamf\gamma_{\nu}v_{\lambda}\Hb\ra$ & 119 &  \\
$\la H u^{\mu}\nabla_{\mu}h^{\nu\lambda}v_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 89 & $\la H\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra u^{\lambda}\gamf\gamma_{\lambda}v_{\nu}\Hb\ra$ & 120 &  \\
$\la H u^{\mu}\nabla^{\nu}h^{\lambda\rho}v_{\mu}v_{\nu}v_{\lambda}v_{\rho}\Hb\ra+\mathrm{H.c.}$ &  & 90 & $\la H\la\nabla^{\mu}{f_{+}}^{\nu\lambda}\ra u_{\mu}\gamf\gamma_{\nu}v_{\lambda}\Hb\ra$ & 121 &  \\
$\la H{f_{-}}^{\mu\nu}f_{-\mu\nu}\Hb\ra$ &  & 91 & $\la H\la\nabla^{\mu}{f_{+}}^{\nu\lambda}\ra u_{\nu}\gamf\gamma_{\mu}v_{\lambda}\Hb\ra$ & 122 &  \\
$\la H{f_{-}}^{\mu\nu}{f_{-\mu}}^{\lambda}v_{\nu}v_{\lambda}\Hb\ra$ &  & 92 & $\la H\la\nabla^{\mu}{f_{+}}^{\nu\lambda}\ra u^{\rho}\gamf\gamma_{\nu}v_{\mu}v_{\lambda}v_{\rho}\Hb\ra$ & 123 &  \\
$\la H{f_{-}}^{\mu\nu}{h_{\mu}}^{\lambda}v_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 93 & $\la H\la{f_{+}}^{\mu\nu}\ra{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}v_{\lambda}\Hb\ra$ & 124 &  \\
$\la H h^{\mu\nu}h_{\mu\nu}\Hb\ra$ &  & 94 & $\la H\la{f_{+}}^{\mu\nu}\ra{f_{-\mu}}^{\lambda}\gamf\gamma_{\lambda}v_{\nu}\Hb\ra$ & 125 &  \\
$\la H h^{\mu\nu}{h_{\mu}}^{\lambda}v_{\nu}v_{\lambda}\Hb\ra$ &  & 95 & $\la H\la{f_{+}}^{\mu\nu}\ra{h_{\mu}}^{\lambda}\gamf\gamma_{\nu}v_{\lambda}\Hb\ra$ & 126 &  \\
$\la H h^{\mu\nu}h^{\lambda\rho}v_{\mu}v_{\nu}v_{\lambda}v_{\rho}\Hb\ra$ &  & 96 & $\la H\la{f_{+}}^{\mu\nu}\ra{h_{\mu}}^{\lambda}\gamf\gamma_{\lambda}v_{\nu}\Hb\ra$ & 127 &  \\
$i\la H u^{\mu}\nabla_{\mu}{f_{-}}^{\nu\lambda}\sigma_{\nu\lambda}\Hb\ra+\mathrm{H.c.}$ & 53 & 97 & $\varepsilon^{\mu\nu\lambda\rho}\la H\la u_{\mu}f_{-\nu\lambda}\ra u_{\rho}\Hb\ra$ &  & 200  \\
$i\la H u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\sigma_{\mu\lambda}\Hb\ra+\mathrm{H.c.}$ & 54 & 98 & $\varepsilon^{\mu\nu\lambda\rho}\la H\la u_{\mu}{f_{-\nu}}^{\sigma}\ra u_{\lambda}v_{\rho}v_{\sigma}\Hb\ra$ &  & 201  \\
$i\la H u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}v_{\nu}v_{\rho}\Hb\ra+\mathrm{H.c.}$ & 55 & 99 & $\varepsilon^{\mu\nu\lambda\rho}\la H\la u_{\mu}u^{\sigma}\ra f_{-\nu\lambda}v_{\rho}v_{\sigma}\Hb\ra$ &  & 202  \\
$i\la H u^{\mu}\nabla^{\nu}{f_{-}}^{\lambda\rho}\sigma_{\nu\lambda}v_{\mu}v_{\rho}\Hb\ra+\mathrm{H.c.}$ & 56 & 100 & $\varepsilon^{\mu\nu\lambda\rho}\la H\la u_{\mu}u^{\sigma}f_{-\nu\lambda}\ra v_{\rho}v_{\sigma}\Hb\ra+\mathrm{H.c.}$ &  & 203  \\
$i\la H u^{\mu}\nabla^{\nu}h^{\lambda\rho}\sigma_{\mu\nu}v_{\lambda}v_{\rho}\Hb\ra+\mathrm{H.c.}$ & 57 & 101 & $\varepsilon^{\mu\nu\lambda\rho}\la H\la u_{\mu}{h_{\nu}}^{\sigma}\ra u_{\lambda}v_{\rho}v_{\sigma}\Hb\ra$ &  & 204  \\
$i\la H{f_{-}}^{\mu\nu}{f_{-\mu}}^{\lambda}\sigma_{\nu\lambda}\Hb\ra$ & 58 & 102 & $\la H{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 205  \\
$i\la H{f_{-}}^{\mu\nu}{f_{-}}^{\lambda\rho}\sigma_{\mu\lambda}v_{\nu}v_{\rho}\Hb\ra$ & 59 & 103 & $\la H{f_{+}}^{\mu\nu}{f_{-\mu}}^{\lambda}\gamf\gamma_{\lambda}v_{\nu}\Hb\ra+\mathrm{H.c.}$ &  & 206  \\
$i\la H{f_{-}}^{\mu\nu}{h_{\mu}}^{\lambda}\sigma_{\nu\lambda}\Hb\ra+\mathrm{H.c.}$ & 60 & 104 & $\la H{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ &  & 207  \\
$i\la H{f_{-}}^{\mu\nu}h^{\lambda\rho}\sigma_{\mu\nu}v_{\lambda}v_{\rho}\Hb\ra+\mathrm{H.c.}$ & 61 & 105 & $\la H{f_{+}}^{\mu\nu}{h_{\mu}}^{\lambda}\gamf\gamma_{\lambda}v_{\nu}\Hb\ra+\mathrm{H.c.}$ &  & 208  \\
$i\la H{f_{-}}^{\mu\nu}h^{\lambda\rho}\sigma_{\mu\lambda}v_{\nu}v_{\rho}\Hb\ra+\mathrm{H.c.}$ & 62 & 106 & $\la H\la D^{\mu}D_{\mu}{F_{L}}^{\nu\lambda}\ra\sigma_{\nu\lambda}\Hb\ra+\mathrm{H.c.}$ & 128 &  \\
$i\la H h^{\mu\nu}{h_{\mu}}^{\lambda}\sigma_{\nu\lambda}\Hb\ra$ & 63 & 107 & $\la H\la D^{\mu}D^{\nu}{F_{L}}^{\lambda\rho}\ra\sigma_{\mu\lambda}v_{\nu}v_{\rho}\Hb\ra+\mathrm{H.c.}$ & 129 &  \\
$i\la H h^{\mu\nu}h^{\lambda\rho}\sigma_{\mu\lambda}v_{\nu}v_{\rho}\Hb\ra$ & 64 & 108 & $\la H\la{F_{L}}^{\mu\nu}F_{L\mu\nu}\ra\Hb\ra+\mathrm{H.c.}$ & 130 & 209  \\
$\la H\nabla^{\mu}\nabla_{\mu}{f_{+}}^{\nu\lambda}\sigma_{\nu\lambda}\Hb\ra$ & 65 & 109 & $\la H\la{F_{L}}^{\mu\nu}{F_{L\mu}}^{\lambda}\ra v_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ & 131 & 210  \\
$\la H\nabla^{\mu}\nabla^{\nu}{f_{+}}^{\lambda\rho}\sigma_{\mu\lambda}v_{\nu}v_{\rho}\Hb\ra$ & 66 & 110 & $\la H\la{F_{L}}^{\mu\nu}{F_{L\mu}}^{\lambda}\ra\gamf\gamma_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ & 132 & 211  \\
$\la H\la{f_{+}}^{\mu\nu}u_{\mu}\ra u^{\lambda}\sigma_{\nu\lambda}\Hb\ra$ & 67 & & $\la H\la{F_{L}}^{\mu\nu}\ra\la F_{L\mu\nu}\ra\Hb\ra+\mathrm{H.c.}$ & 133 &  \\
$\la H\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u_{\mu}\sigma_{\nu\lambda}\Hb\ra$ & 68 & & $\la H\la{F_{L}}^{\mu\nu}\ra\la{F_{L\mu}}^{\lambda}\ra v_{\nu}v_{\lambda}\Hb\ra+\mathrm{H.c.}$ & 134 &  \\
$\la H\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u_{\lambda}\sigma_{\mu\nu}\Hb\ra$ & 69 & & $\la H\la\chi\chi^{\dag}\ra\Hb\ra$ & 135 & 212  \\
$\la H\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u^{\rho}\sigma_{\mu\nu}v_{\lambda}v_{\rho}\Hb\ra$ & 70 & & $\la H\det\chi\Hb\ra+\mathrm{H.c.}$ & 136 &  \\
$\la H\la{f_{+}}^{\mu\nu}u^{\lambda}\ra u^{\rho}\sigma_{\mu\lambda}v_{\nu}v_{\rho}\Hb\ra$ & 71 &  \\
\hline\hline
\end{longtable}
